A Selection of Giant Radio Sources from NVSS

Results of the application of pattern recognition techniques to the problem of identifying Giant Radio Sources (GRS) from the data in the NVSS catalog are presented and issues affecting the process are explored. Decision-tree pattern recognition software was applied to training set source pairs developed from known NVSS large angular size radio galaxies. The full training set consisted of 51,195 source pairs, 48 of which were known GRS for which each lobe was primarily represented by a single catalog component. The source pairs had a maximum separation of 20 arc minutes and a minimum component area of 1.87 square arc minutes at the 1.4 mJy level. The importance of comparing resulting probability distributions of the training and application sets for cases of unknown class ratio is demonstrated. The probability of correctly ranking a randomly selected (GRS, non-GRS) pair from the best of the tested classifiers was determined to be 97.8 +/- 1.5%. The best classifiers were applied to the over 870,000 candidate pairs from the entire catalog. Images of higher ranked sources were visually screened and a table of over sixteen hundred candidates, including morphological annotation, is presented. These systems include doubles and triples, Wide-Angle Tail (WAT) and Narrow-Angle Tail (NAT), S- or Z-shaped systems, and core-jets and resolved cores. While some resolved lobe systems are recovered with this technique, generally it is expected that such systems would require a different approach.

==> (inline-0) <==
\begin{deluxetable}{ll}
\tabletypesize{\scriptsize}
\tablecaption{List of Features for GRS Pattern Recognition \label{GRS_features}}
\tablehead{
\colhead{Feature} & \colhead{Description}}
\startdata
 $silsz_{l}$................ & silhouette size, component with larger silhouette size \\
 $silsz_{s}$................ & silhouette size, component with smaller silhouette size \\
 $flx_{l}$.................  & peak flux, component with larger silhouette size \\
 $flx_{s}$.................  & peak flux, component with smaller silhouette size \\
 $d$.......................  & source pair separation \\
 $N_{neighbors}$...........  & Number of sources within 20' of larger silhouette-size source having \\
 $             $             &   silhouette size larger than 1.871 square arc minutes \\
\enddata
\tablecomments{The silhouette size is the area enclosed by the fitted model at the 1.4 mJy level.}
\end{deluxetable}

\begin{deluxetable}{ccc}
\tabletypesize{\scriptsize}
\tablecaption{Contingency Table - Two Class Problem \label{conf_matrix}}
\tablewidth{0pt}
\tablehead{
\colhead{Positive Prediction} & \colhead{Negative Prediction} & \colhead{Totals}
}
\startdata
\tableline
 True Positive (TP) & False Negative (FN) & Positive Class (POS) \\
False Positive (FP) & True Negative (TN)  & Negative Class (NEG) \\
\tableline
  Predicted Positive (PP) & Predicted Negative (PN) & $N_{ts}$   \\
\enddata
\end{deluxetable}

%notetoeditor{I couldn't figure out how to get fixed width fonts for the tables so that the designations and coordinates in the tables would all come out the same width instead of ragged alignment.}

%TSRATIO TABLE
\begin{deluxetable}{rccc}
\tabletypesize{\scriptsize}
\tablecaption{Synthetic Training Sets Compared with Complete Training Set \label{skewtable}}
\tablewidth{0pt}
\tablehead{
\colhead{Training Set Skew} & \colhead{AUC\tablenotemark{a}} & \colhead{mean\tablenotemark{b}} & \colhead{maximum\tablenotemark{c}} 
}
\startdata
48:48                   & 0.920 \underline{+} 0.030 &   0.862 \underline{+} 0.038 &   0.9760 \underline{+} 0.0002 \\  %   Test12a.48.var
1000:48                 & 0.920 \underline{+} 0.027 &   0.682 \underline{+} 0.055 &   0.9688 \underline{+} 0.0004 \\  %   Test12a.1000.var  
5000:48                 & 0.928 \underline{+} 0.026 &   0.474 \underline{+} 0.058 &   0.9601 \underline{+} 0.0006 \\  %   Test12a.5000.var        
17000:48                & 0.957 \underline{+} 0.020 &   0.330 \underline{+} 0.053 &   0.9588 \underline{+} 0.0010 \\  %   Test12a.17K.var
34000:48                & 0.963 \underline{+} 0.019 &   0.296 \underline{+} 0.045 &   0.9484 \underline{+} 0.0007 \\  %   Test12a.34000.var
51147:48                & 0.963 \underline{+} 0.019 &   0.230 \underline{+} 0.038 & 0.9269 \underline{+} 0.0057 \\  % Test87  6fig
\enddata
\tablecomments{Options: best first order of coefficient perturbation, 40 hyperplanes searched per node, no pruning, variance impurity measure}
\tablenotetext{a}{Area under ROC curve with standard error}
\tablenotetext{b}{Unweighted mean and standard deviation of mean for training set GRS}
\tablenotetext{c}{Mean of maximum vote with standard deviation of mean}
\end{deluxetable}

%1K test12a.ocbvote.rept_sort.order:mean(vote_oc(indb))=     0.582075   as nv10a but R50           variance impurity measure        8FN 10FP
%5K test25a                                                   0.32314   as 24a but using 5K nontarget   ~130 tree generations    14FN  4FP
%17K test28a                                                   0.20872   -B   -r40 -j20 -p.4 as 27  but using 17k           ~163 gen.  25FN  5FP 
%34K test57a                                                   0.24059 (0.03968)  rerun of 45 with proper x6 for target/test class

%51K testt66a       51K                                         0.24987     as 63 but different randomization and fix J1137+613                      22 FN, 7 FP

%IMPURITY TABLE
\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
\tablecaption{Impurity Measure Comparisons \label{impuritytable}}
\tablewidth{0pt}
\tablehead{
\colhead{impurity measure} & \colhead{AUC\tablenotemark{a}} & \colhead{mean\tablenotemark{b}} & \colhead{maximum\tablenotemark{c}}
}
\startdata
\tableline           % AUC                         mean                        max                         tr set size  comments
%flach\tablenotemark{d}means & 0.983 \underline{+} 0.013  & 0.197 \underline{+} 0.029 & 0.698 \underline{+} 0.012  \\ %means of ensemble of 10 97a.0-9
Flach                   & 0.978 \underline{+} 0.015 & 0.191 \underline{+} 0.032 & 0.786 \underline{+} 0.083  \\  %97a.0
%flach (eight feat)52a   & 0.955 \underline{+} 0.021 & 0.202 \underline{+} 0.031 & 0.773 \underline{+} 0.086  \\  %52a  eight feature run
Gini Index              & 0.965 \underline{+} 0.019 & 0.203 \underline{+} 0.032 & 0.898 \underline{+} 0.020  \\  %94a
Variance                & 0.963 \underline{+} 0.019 & 0.230 \underline{+} 0.038 & 0.927 \underline{+} 0.006  \\  %87a 
Twoing Rule             & 0.962 \underline{+} 0.019 & 0.228 \underline{+} 0.042 & 0.929 \underline{+} 0.008  \\  %98a
Hellinger               & 0.952 \underline{+} 0.021 & 0.313 \underline{+} 0.045 & 0.908 \underline{+} 0.021  \\  %97a.Hellinger
Information Gain        & 0.935 \underline{+} 0.025 & 0.132 \underline{+} 0.022 & 0.563 \underline{+} 0.144  \\  %01a
\enddata
\tablecomments{Options: best first order of coefficient perturbation, 40 hyperplanes searched per node, no pruning}
\tablenotetext{a}{Area under ROC curve with standard error}
\tablenotetext{b}{Unweighted mean and standard deviation of mean for training set GRS}
\tablenotetext{c}{Mean of maximum vote with standard deviation of mean}
%\tablenotetext{d}{Statistics for ensemble of ten classifiers using different random number seeds}
\end{deluxetable}

%COEFPERTORDER TABLE
\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
\tablecaption{Order of Coefficient Perturbation Comparisons \label{coefpertordertable}}
\tablewidth{0pt}
\tablehead{
\colhead{Order of Coefficient Perturbations} & \colhead{AUC\tablenotemark{a}} & \colhead{mean\tablenotemark{b}} & \colhead{maximum\tablenotemark{c}} 
} 
\startdata
%best first\tablenotemark{d}     & 0.983 \underline{+} 0.013 & 0.197 \underline{+} 0.029 & 0.698 \underline{+} 0.012 \\ %97a.0-9
best first                      & 0.978 \underline{+} 0.015 & 0.191 \underline{+} 0.032 & 0.786 \underline{+} 0.083 \\ %97a.0   20min/fold
sequential                      & 0.966 \underline{+} 0.018 & 0.140 \underline{+} 0.025 & 0.602 \underline{+} 0.108 \\ %75a     25min/fold
random (-R12)                   & 0.942 \underline{+} 0.024 & 0.161 \underline{+} 0.026 & 0.606 \underline{+} 0.109 \\ %90a     55min/fold
%add 26 and 79?    &             &       &     &  \\
\enddata
\tablecomments{Options: 40 hyperplanes searched per node, no pruning, Flach impurity measure}
\tablenotetext{a}{Area under ROC curve with standard error}
\tablenotetext{b}{Unweighted mean and standard deviation of mean for training set GRS}
\tablenotetext{c}{Mean of maximum vote with standard deviation of mean}
%\tablenotetext{d}{Statistics for ensemble of ten classifiers using different random number seeds}
\end{deluxetable}
\begin{deluxetable}{ccccccl}
\tabletypesize{\scriptsize}
%can put in backslash rotate if want landscape vs portrait table
\tablecaption{Giant Radio Sources and Candidates \label{grstable}}
\tablewidth{0pt}
\tablehead{
\colhead{Index\tablenotemark{a}} & \colhead{\parbox{4em}{Source\\Designation}} & \colhead{R.A.(J2000)} & \colhead{Dec.(J2000)} & \colhead{\parbox{4em}{coordinate\\ type\tablenotemark{b}}} & \colhead{size (')} & \colhead{Annotations\tablenotemark{c}}
}
\startdata
   1 &  NVGRC J000042.9+121542 & 00 00 42.93 & +12 15 42.4 & v &  10.0 &    d  dd? \\
   2 &  NVGRC J000106.4+340303 & 00 01 06.40 & +34 03 03.0 & c &   5.0 &    t? \\
   3 &  NVGRC J000333.3+514628 & 00 03 33.34 & +51 46 28.9 & c &   7.0 &    t? asym core not apparent \\
   4 &  NVGRC J000349.1-151734 & 00 03 49.19 & -15 17 34.6 & c &  11.0 &    t \\
   5 &  NVGRC J000449.3+124921 & 00 04 49.31 & +12 49 21.5 & v &   7.0 &    mg d? 4' d with adj 4' d or irr? \\
\enddata

\tablecomments{Table~\ref{grstable} is published in its entirety in the electronic edition of this journal.  A portion is shown here for guidance regarding its form and content.}
\tablecomments{Approximately two dozen candidates less that $4.0\arcmin$ were retained in the table for documentation purposes.}
\tablecomments{Coordinate based source designations are truncated, not rounded.  Format=JHHMMSS.s+DDMMSS}
\tablenotetext{a}{For easy reference, the index corresponds to numbered cutouts in Figure~\ref{mosaic_table_GRSc}}.
\tablenotetext{b}{Coordinate type c indicates system coordinate is a NVSS fitted catalog entry, v indicates visual estimate from symmetry considerations.  It should be noted that only the coordinates associated with a NVSS catalog entry have the significance of the NVSS entry.}
\tablenotetext{c}{The key to the annotations is given in Table~\ref{masterkey}. Although the training set consisted of primarily FRI and FRII type sources, FR classification was not attempted.  Though many of the larger 'd' and 't' annotated systems are clearly FRII, the smaller, less resolved sources were difficult to evaluate.  It was felt such distinctions deserved more uniform analytic attention.  Also note that other morphological types were retained for documention purposes.  GRS previously identified by Lara et al. (2001) [2001A\&A...370..409L], Machalski et al. (2001) [2001A\&A...371..445M], and Solovyov \& Verkhodanov (2014) [2014AstBu..69..141S], were retained but not given an NVGRC designation.  Aside from the GRSs/GRGs of these three references and SNR identified by Green (2014,2016), no comprehensive attempt was made at cross-identifications.  Coordinates are given as for other entries.
}.
\end{deluxetable}

\clearpage

\newpage
%\scriptsize
\tiny
\begin{verbatim}

Title: A Selection of Giant Radio Sources from NVSS
Author: Proctor D.D.
Table: Giant Radio Sources and Candidates
================================================================================
Byte-by-byte Description of file: datafile6.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label  Explanations
--------------------------------------------------------------------------------
   1-  4 I4     ---      Index  Index
   8- 29 A22    ---      Name   IAU Name (1)
  33- 34 I2     h        RAh    Hour of Right Ascension (J2000)
  36- 37 I2     min      RAm    Minute of Right Ascension (J2000)
  39- 43 F5.2   s        RAs    Second of Right Ascension (J2000)
  46- 46 A1     ---      DE-    Sign of the Declination (J2000)
  47- 48 I2     deg      DEd    Degree of Declination (J2000)
  50- 51 I2     arcmin   DEm    Arcminute of Declination (J2000)
  53- 56 F4.1   arcsec   DEs    Arcsecond of Declination (J2000)
  58- 58 A1     ---      Flag   System coordinate code (2)
  60- 64 F5.1   arcmin   diam   System diameter, 1.4 MJy level (3)
  71-188 A118   ---      text   Annotations (4)
--------------------------------------------------------------------------------
Note (1): Coordinate based source designations are truncated, not rounded.
          Format=JHHMMSS.s+DDMMSS.
Note (2): It should be noted that only the coordinates associated with a NVSS
          catalog entry have the significance of the NVSS entry.  
    c = system coordinate is a NVSS fitted catalog entry;
    v = coordinate is visual estimate from symmetry considerations;
Note (3): Approximately two dozen candidates less that 4.0' were retained in
          the table for documentation purposes.
Note (4): Although the training set consisted of primarily FRI and FRII type
          sources, FR classification was not attempted.  Though many of the
          larger 'd' and 't' annotated systems are clearly FRII, the smaller,
          less resolved sources were difficult to evaluate.  It was felt such
          distinctions deserved more uniform analytic attention.  Also note
          that other morphological types were retained for documention purposes.
          GRS previously identified by Lara et al. (2001) [2001A&A...370..409L],
          Machalski et al. (2001) [2001A&A...371..445M], and
          Solovyov & Verkhodanov (2014) [2014AstBu..69..141S], were retained
          but not given an NVGRC designation.  Aside from the GRSs/GRGs of these
          three references and SNR identified by Green (2014,2016), no comprehensive
          attempt was made at cross-identifications.  Coordinates are given as for
          other entries.

--------------------------------------------------------------------------------
   1   NVGRC J000042.9+121542   00 00 42.93  +12 15 42.4 v  10.0      d  dd?
   2   NVGRC J000106.4+340303   00 01 06.40  +34 03 03.0 c   5.0      t?
   3   NVGRC J000333.3+514628   00 03 33.34  +51 46 28.9 c   7.0      t? asym core not apparent
   4   NVGRC J000349.1-151734   00 03 49.19  -15 17 34.6 c  11.0      t
   5   NVGRC J000449.3+124921   00 04 49.31  +12 49 21.5 v   7.0      mg d? 4' d with adj 4' d or irr?
   6   NVGRC J000622.1+263549   00 06 22.14  +26 35 49.8 v   5.0      d dd?
   7   NVGRC J000630.8+155000   00 06 30.89  +15 50 00.8 v   7.0      cp elliptic with cj?
   8   NVGRC J000730.5+175127   00 07 30.55  +17 51 27.4 v   5.0      mg d?
   9   NVGRC J000814.3-193947   00 08 14.36  -19 39 47.9 v   6.0      wat/nat? sz?
  10   NVGRC J001117.5+523204   00 11 17.53  +52 32 04.0 v   4.0      cp? d? cj?
  11   NVGRC J001118.9+321716   00 11 18.94  +32 17 16.9 c   9.0      wat d
  12   NVGRC J001258.3-232628   00 12 58.38  -23 26 28.9 v   5.5      d? points
  13   NVGRC J001458.8-391227   00 14 58.83  -39 12 27.8 c  10.0      rc
  14   NVGRC J001502.2+101054   00 15 02.23  +10 10 54.1 v   5.0      d
  15   NVGRC J001613.6-312312   00 16 13.65  -31 23 12.2 c   5.5      cj? cp?
  16   NVGRC J001636.8-382649   00 16 36.81  -38 26 49.0 v   5.0      sz? wat?
  17   NVGRC J001741.2-351539   00 17 41.26  -35 15 39.7 v   7.5      cp
  18   NVGRC J001742.3+082757   00 17 42.36  +08 27 57.8 c   4.5      d/t
  19                            00 17 47.50  -22 23 11.3 v   9.5      d dd? x? (Solovyov & Verkhodanov(2014): J001748.5-222256)
  20   NVGRC J001814.9+214134   00 18 14.91  +21 41 34.3 v   5.0      d
  21   NVGRC J001817.7-161233   00 18 17.77  -16 12 33.7 v   4.5      d?
  22   NVGRC J002011.3+000443   00 20 11.32  +00 04 43.7 v   4.5      sz? cp?
  23   NVGRC J002035.5-201649   00 20 35.52  -20 16 49.6 v  10.5      mg w dd?
  24   NVGRC J002045.0-375639   00 20 45.03  -37 56 39.2 v   6.5      sz? shell fragment?
  25   NVGRC J002104.4-190948   00 21 04.41  -19 09 48.5 v   6.5      sz? d?
  26   NVGRC J002221.8+234412   00 22 21.81  +23 44 12.4 c   7.0      wat? core id amb
  27   NVGRC J002523.3+072422   00 25 23.33  +07 24 22.6 v   5.0      d? cp? points
  28   NVGRC J002613.8+114352   00 26 13.83  +11 43 52.9 c  10.0      t
  29   NVGRC J002700.1-121829   00 27 00.19  -12 18 29.0 c   5.0      t sz?
  30   NVGRC J002728.9-301236   00 27 28.98  -30 12 36.8 c   5.5      t sz? wat?
  31   NVGRC J002824.7-341919   00 28 24.75  -34 19 19.8 v   7.5      cp wat??
  32   NVGRC J002828.1-002633   00 28 28.19  -00 26 33.8 v   4.5      d?
  33   NVGRC J002849.5+145853   00 28 49.57  +14 58 53.8 v   4.5      d?
  34   NVGRC J002956.9+140137   00 29 56.97  +14 01 37.9 v   5.5      cp point with elliptic
  35   NVGRC J003014.1+112313   00 30 14.16  +11 23 13.1 v   5.0      wat?
  36   NVGRC J003031.0+300202   00 30 31.08  +30 02 02.2 c   4.0      mg rc?  may be larger
  37   NVGRC J003049.2-030728   00 30 49.23  -03 07 28.2 v   4.0      d?
  38   NVGRC J003130.0-112350   00 31 30.00  -11 23 50.0 v   4.0      t? (with cp?)
  39   NVGRC J003147.6-151401   00 31 47.63  -15 14 01.7 v   4.5      mg d? wat/nat? cp?
  40   NVGRC J003419.3+011857   00 34 19.34  +01 18 57.5 v   4.0      d
  41   NVGRC J003525.6-053110   00 35 25.64  -05 31 10.8 v   7.0      mg wat?
  42   NVGRC J003558.8-302237   00 35 58.89  -30 22 37.9 v   5.0      d dd?
  43   NVGRC J003615.4+060918   00 36 15.47  +06 09 18.5 c   6.5      mg d? t? x? may be larger
  44   NVGRC J003622.0-025825   00 36 22.02  -02 58 25.3 v   4.5      mg
  45   NVGRC J003706.9+254102   00 37 06.99  +25 41 02.7 v   4.5      nat/wat?
  46   NVGRC J003708.0+103930   00 37 08.04  +10 39 30.4 v   4.5      wat
  47   NVGRC J003718.6+195841   00 37 18.69  +19 58 41.1 c   4.5      d t?  no peak seen for core
  48   NVGRC J003809.1+093606   00 38 09.11  +09 36 06.0 c   6.0      x? d
  49   NVGRC J003821.5-185159   00 38 21.53  -18 51 59.8 v   4.0      d sz?
  50   NVGRC J003939.8-130102   00 39 39.83  -13 01 02.1 c  13.0      mg unu complex region
  51   NVGRC J004017.0+595948   00 40 17.04  +59 59 48.8 v   5.0      nat ring? int core id amb
  52   NVGRC J004150.8+401110   00 41 50.88  +40 11 10.1 v  13.0      cp  point and elliptic
  53   NVGRC J004246.5+411610   00 42 46.56  +41 16 10.8 c   8.0      rc
  54   NVGRC J004247.7-061457   00 42 47.72  -06 14 57.8 c   9.0      w dd? int  core id amb
  55   NVGRC J004340.1-295931   00 43 40.16  -29 59 31.6 v   6.5      d? elliptic
  56   NVGRC J004516.3+535612   00 45 16.38  +53 56 12.5 v   4.0      wat?
  57   NVGRC J004517.3+382512   00 45 17.39  +38 25 12.2 v   4.0      d? (with cp?) may be larger
  58   NVGRC J004653.2+125528   00 46 53.25  +12 55 28.1 v   5.0      nat/wat? sz?
  59   NVGRC J004733.1-251717   00 47 33.13  -25 17 17.1 c  20.0      rc
  60   NVGRC J004830.4+432235   00 48 30.48  +43 22 35.1 v   9.0      cp
  61                            00 51 05.36  -20 28 47.6 c   9.5      t  (Solovyov & Verkhodanov(2014): J005108.0-202818)
  62   NVGRC J005116.0-283144   00 51 16.04  -28 31 44.8 c   3.0      mg cj? (with cp?)
  63   NVGRC J005130.0-282704   00 51 30.03  -28 27 04.6 v   8.0      cp mg
  64                            00 53 31.62  +40 31 22.1 c   9.5      t dd? 5 components with apparent core  (Solovyov & Verkhodanov(2014): J005331.6+403059)
  65   NVGRC J005451.5+564842   00 54 51.53  +56 48 42.0 v   5.5      d? cp
  66   NVGRC J005553.0+262650   00 55 53.07  +26 26 50.2 c   7.0      mg d? elliptic  wat/nat?  asym  core id amb
  67   NVGRC J005601.5-012034   00 56 01.57  -01 20 34.4 v   6.0      nat? sz? int similar adjacent system
  68   NVGRC J005606.6+273314   00 56 06.65  +27 33 14.2 v   7.0      cp?
  69   NVGRC J005615.3+490757   00 56 15.36  +49 07 57.5 v   4.0      d
  70   NVGRC J005620.3-093623   00 56 20.37  -09 36 23.5 c   4.5      cj? rc?
  71   NVGRC J005626.5-011558   00 56 26.51  -01 15 58.5 v   9.0      nat? sz? int similar adjacent system
  72   NVGRC J005644.9-173840   00 56 44.94  -17 38 40.5 v   4.0      d (with cp?)
  73   NVGRC J005655.9-115529   00 56 55.98  -11 55 29.9 v   4.5      nat/wat?
  74   NVGRC J005700.9-201841   00 57 00.96  -20 18 41.5 v   5.0      d? points
  75   NVGRC J005734.8-012332   00 57 34.86  -01 23 32.5 v   4.0      rc d  SN
  76                            00 57 48.34  +30 21 14.4 c  34.0      nat? dl int (Solovyov & Verkhodanov(2014): J005744.4+302156)
  77   NVGRC J005824.7+265200   00 58 24.77  +26 52 00.5 v   6.0      w? sz?
  78   NVGRC J005901.2-152116   00 59 01.29  -15 21 16.2 v   5.5      d? points
  79   NVGRC J005938.1-124712   00 59 38.11  -12 47 12.4 v   4.0      wat/nat? sz? dl? cp?
  80   NVGRC J005956.2-224747   00 59 56.21  -22 47 47.5 v   4.5      mg wat?
  81   NVGRC J010001.3+300249   01 00 01.36  +30 02 49.9 v   8.0      rc? lobe of large nat/wat to west?
  82   NVGRC J010051.6+061654   01 00 51.66  +06 16 54.3 c   6.0      sz
  83   NVGRC J010144.4-025246   01 01 44.45  -02 52 46.4 c   9.5      wat/nat w? asym lobes?
  84   NVGRC J010150.7-064803   01 01 50.76  -06 48 03.3 c  17.5      wat
  85   NVGRC J010155.7+505259   01 01 55.72  +50 52 59.0 v   7.5      sz? (with cp?) w? int
  86   NVGRC J010236.7+042049   01 02 36.77  +04 20 49.2 c   4.5      d (with cp?)
  87   NVGRC J010326.6+084950   01 03 26.69  +08 49 50.5 v   7.0      mg wat?
  88   NVGRC J010340.2+423912   01 03 40.29  +42 39 12.2 v   7.0      mg sz? cp? core id amb
  89   NVGRC J010356.7+320627   01 03 56.72  +32 06 27.4 v   6.0      nat/wat? sz?
  90   NVGRC J010535.5+283701   01 05 35.59  +28 37 01.8 v   4.0      d wat?
  91                            01 07 24.75  +32 25 12.6 v  18.0      w  (Solovyov & Verkhodanov(2014): J010725.4+322439)
  92   NVGRC J010803.5+270001   01 08 03.50  +27 00 01.5 c   5.5      d t sz? core fit but not apparent
  93   NVGRC J010854.6+132016   01 08 54.67  +13 20 16.0 v   6.5      wat? rc x? dd?
  94   NVGRC J010936.1+252346   01 09 36.19  +25 23 46.0 c   5.0      d/t
  95                            01 09 39.85  +73 11 45.8 v   5.5      d  (Lara et al.(2001): J0109+731)
  96   NVGRC J011105.6-142245   01 11 05.61  -14 22 45.9 c   6.0      rc? t?
  97                            01 12 02.54  +49 28 41.9 c  13.0      t int gap around core  (Solovyov & Verkhodanov(2014): J011203.6+493004)
  98   NVGRC J011258.6+152932   01 12 58.68  +15 29 32.9 v  10.0      wat/nat? w? 7 components
  99                            01 13 08.25  -17 19 32.2 c   7.5      sz t  (Solovyov & Verkhodanov(2014): J011306.9-1720280)
 100   NVGRC J011341.8+010555   01 13 41.82  +01 05 55.9 v   4.5      mg x? cp?
 101   NVGRC J011352.3+622434   01 13 52.32  +62 24 34.6 v   5.0      d
 102   NVGRC J011429.7+050814   01 14 29.78  +05 08 14.2 v   7.0      d? (with tail?)
 103   NVGRC J011453.1-223052   01 14 53.11  -22 30 52.9 v   5.0      cp d?
 104   NVGRC J011544.9-241712   01 15 44.98  -24 17 12.4 c   3.5      cj? d?
 105   NVGRC J011557.3+250720   01 15 57.32  +25 07 20.9 c   8.0      t
 106   NVGRC J011800.8-364011   01 18 00.82  -36 40 11.1 v   5.5      mg int quad
 107   NVGRC J011822.4+471213   01 18 22.48  +47 12 13.9 v   4.0      d (dl or with cp?)
 108   NVGRC J012024.7+430950   01 20 24.75  +43 09 50.2 v   6.5      cp d? asym. one is arc/crescent
 109   NVGRC J012041.6-170121   01 20 41.64  -17 01 21.8 v  11.0      wat d dd ring lobe
 110   NVGRC J012317.0+485812   01 23 17.09  +48 58 12.2 v   6.0      wat/nat?
 111   NVGRC J012322.5+014559   01 23 22.56  +01 45 59.1 v  10.0      rc?
 112   NVGRC J012359.4+431259   01 23 59.40  +43 12 59.8 v   6.0      d (with cp?)
 113   NVGRC J012400.4+805514   01 24 00.42  +80 55 14.5 c   4.5      wat? sz?  core not apparent
 114   NVGRC J012512.3+581040   01 25 12.39  +58 10 40.5 v  11.0      d
 115   NVGRC J012532.2+070338   01 25 32.26  +07 03 38.3 c  11.0      nat?
 116   NVGRC J012600.6-012052   01 26 00.61  -01 20 52.5 c  18.5      w? wat? may be larger
 117   NVGRC J012718.4-041406   01 27 18.48  -04 14 06.5 c   4.5      d t
 118   NVGRC J012848.8+243143   01 28 48.88  +24 31 43.8 c   5.5      t
 119   NVGRC J013327.2-082420   01 33 27.28  -08 24 20.9 c   6.0      wat/nat? t?
 120   NVGRC J013354.4-362914   01 33 54.42  -36 29 14.6 v  14.0      sz NGC 612
 121   NVGRC J013413.9-010606   01 34 13.91  -01 06 06.8 v  12.0      wat? w?
 122   NVGRC J013419.2+143014   01 34 19.20  +14 30 14.5 v   5.0      mg cp d?
 123   NVGRC J013448.8+080047   01 34 48.85  +08 00 47.0 c   4.5      cj may be larger
 124   NVGRC J013523.8-051640   01 35 23.86  -05 16 40.1 v   4.0      rc
 125   NVGRC J013525.5-004436   01 35 25.59  -00 44 36.0 v   8.0      t?
 126   NVGRC J013536.4+504036   01 35 36.40  +50 40 36.9 c   5.0      wat?
 127   NVGRC J013615.5-381433   01 36 15.56  -38 14 33.7 v   7.0      mg cp two non-aligned elliptic
 128   NVGRC J013847.4+472315   01 38 47.48  +47 23 15.1 v   6.0      d? wat?
 129   NVGRC J013927.2+395654   01 39 27.25  +39 56 54.6 c   7.0      mg t
 130   NVGRC J013956.3+230716   01 39 56.33  +23 07 16.4 c   9.0      wat?
 131   NVGRC J014207.6-064148   01 42 07.66  -06 41 48.2 v   6.5      sz? wat?
 132   NVGRC J014259.4+313833   01 42 59.44  +31 38 33.6 v   4.0      d
 133   NVGRC J014356.0+062443   01 43 56.00  +06 24 43.9 c   7.0      wat t
 134   NVGRC J014442.6+424417   01 44 42.61  +42 44 17.1 v   4.5      d sz?
 135   NVGRC J014715.6+173725   01 47 15.68  +17 37 25.3 v   5.5      d? cp? int cluster of 'point' sources
 136   NVGRC J014849.5+062258   01 48 49.58  +06 22 58.0 v   5.0      d
 137   NVGRC J014942.8-133220   01 49 42.81  -13 32 20.6 v   4.0      d? points
 138   NVGRC J014943.7-074226   01 49 43.72  -07 42 26.9 c   6.5      wat t?
 139   NVGRC J015006.1-164043   01 50 06.11  -16 40 43.4 c   7.0      mg t? d+s?
 140   NVGRC J015012.4-304151   01 50 12.46  -30 41 51.0 v   4.5      d?
 141   NVGRC J015124.9-111202   01 51 24.95  -11 12 02.5 c  13.5      w?
 142   NVGRC J015151.5-254704   01 51 51.52  -25 47 04.1 v   4.5      mg
 143   NVGRC J015200.8-303317   01 52 00.84  -30 33 17.1 c   5.5      t? mg
 144                            01 53 02.45  +71 15 59.2 v   7.5      w? fades   (Lara et al.(2001): J0153+712, Solovyov & Verkhodanov(2014): J015302.5+711559)
 145   NVGRC J015622.1+053739   01 56 22.14  +05 37 39.8 c   9.0      w? wat?
 146                            01 57 56.16  +02 10 17.5 c   9.0      x core id amb  (Solovyov & Verkhodanov(2014): J015756.3+020950)
 147   NVGRC J015825.8+245140   01 58 25.88  +24 51 40.6 c   5.0      t sz?
 148   NVGRC J015837.5+100452   01 58 37.54  +10 04 52.1 v   5.0      d?
 149   NVGRC J020030.0+404900   02 00 30.00  +40 49 00.0 v  14.0      d?
 150   NVGRC J020052.5+393439   02 00 52.57  +39 34 39.5 v   5.5      nat/wat arc
 151   NVGRC J020211.1+152603   02 02 11.16  +15 26 03.1 v   5.5      mg wat/nat? (with rc?)
 152   NVGRC J020320.9+431647   02 03 20.94  +43 16 47.8 v   4.0      d? points
 153   NVGRC J020504.6+230517   02 05 04.61  +23 05 17.6 c   5.0      cj? rc?
 154   NVGRC J020710.1+533901   02 07 10.14  +53 39 01.9 v  10.0      d
 155   NVGRC J020813.3+273152   02 08 13.39  +27 31 52.6 c   6.0      t wat?
 156   NVGRC J020822.3-320219   02 08 22.32  -32 02 19.9 c  10.0      sz t
 157   NVGRC J020851.4-151354   02 08 51.47  -15 13 54.0 v   6.0      d wat? cp?
 158   NVGRC J020942.4+150027   02 09 42.45  +15 00 27.3 c   6.5      mg wat? core id amb
 159   NVGRC J021201.3-241152   02 12 01.34  -24 11 52.5 c   7.0      wat
 160   NVGRC J021329.0+292139   02 13 29.05  +29 21 39.0 c   4.5      wat mg
 161   NVGRC J021413.0+325053   02 14 13.04  +32 50 53.6 c   7.0      t
 162   NVGRC J021427.6-140547   02 14 27.62  -14 05 47.9 v   8.0      d dd? resolved lobes
 163   NVGRC J021625.1-024339   02 16 25.19  -02 43 39.0 v   7.0      nat/wat?
 164   NVGRC J021717.3-145640   02 17 17.34  -14 56 40.7 v   6.0      d? cp? wat??
 165   NVGRC J021837.3+530405   02 18 37.37  +53 04 05.3 v   7.5      d
 166   NVGRC J021924.9+124620   02 19 24.92  +12 46 20.1 v   6.0      mg d? sz? w? (with cp's?)
 167                            02 20 22.95  +36 59 40.1 c  14.0      w t? dd? irr core id amb  (Solovyov & Verkhodanov(2014): J022033.5+365943)
 168   NVGRC J022251.6+425744   02 22 51.60  +42 57 44.9 c   7.0      t ring-lobe?
 169   NVGRC J022304.2-211400   02 23 04.23  -21 14 00.4 c   5.0      cj
 170   NVGRC J022318.0+425939   02 23 18.00  +42 59 39.0 v   7.0      wat? rc?
 171   NVGRC J022409.6+500700   02 24 09.65  +50 07 00.0 v   7.0      cp point with 3.5' arc/crescent
 172   NVGRC J022526.9-313740   02 25 26.98  -31 37 40.1 c   5.5      t?  cp?
 173   NVGRC J022617.3-160108   02 26 17.39  -16 01 08.1 c   8.0      wat
 174   NVGRC J022821.0-243351   02 28 21.06  -24 33 51.9 v   5.0      cp d? point and elliptic
 175   NVGRC J022825.5-281405   02 28 25.52  -28 14 05.5 v   4.0      cp? nat?
 176   NVGRC J023002.5+423415   02 30 02.50  +42 34 15.5 v   6.0      d? cp? mg?
 177   NVGRC J023125.9-173914   02 31 25.98  -17 39 14.5 c   6.5      t wat/nat?
 178   NVGRC J023137.1-204020   02 31 37.17  -20 40 20.4 c   5.5      nat/wat? t PKS 0229-208
 179   NVGRC J023300.0-152100   02 33 00.00  -15 21 00.0 v   6.5      d? points
 180   NVGRC J023413.9+312928   02 34 13.91  +31 29 28.1 v   5.5      d (teardrop shape lobes) 4 components
 181   NVGRC J023432.1+471211   02 34 32.19  +47 12 11.2 c   5.0      rc w?
 182   NVGRC J023830.5+023325   02 38 30.59  +02 33 25.1 v   8.5      w? nat? x? cp?
 183   NVGRC J024024.4-162848   02 40 24.41  -16 28 48.0 v   6.0      cp d? point and elliptic
 184   NVGRC J024104.9+084439   02 41 04.95  +08 44 39.3 v  13.0      w
 185   NVGRC J024146.4-283954   02 41 46.46  -28 39 54.5 c   6.5      wat/nat cp?
 186   NVGRC J024148.5-312214   02 41 48.55  -31 22 14.1 c   6.0      mg nat/wat? d?
 187   NVGRC J024155.0+593613   02 41 55.03  +59 36 13.9 c   9.0      rc sz? unu wispy/clumpy
 188   NVGRC J024429.2-254751   02 44 29.28  -25 47 51.6 v   5.0      cp d? point and elliptic
 189   NVGRC J024432.8+393412   02 44 32.88  +39 34 12.5 v   4.5      d rc
 190   NVGRC J024435.3-052610   02 44 35.30  -05 26 10.0 v   5.0      mg
 191   NVGRC J024618.9-301629   02 46 18.93  -30 16 29.3 c   7.0      rc
 192   NVGRC J024636.3+294306   02 46 36.39  +29 43 06.1 v   3.5      d
 193   NVGRC J024733.6+615632   02 47 33.60  +61 56 32.5 v   7.0      cp? unu trough/cleared area, ring?
 194   NVGRC J024738.1-383806   02 47 38.10  -38 38 06.2 v   5.0      d? points
 195   NVGRC J024743.0-362400   02 47 43.00  -36 24 00.0 v   7.0      d? points
 196   NVGRC J024811.4-041611   02 48 11.40  -04 16 11.3 v   4.5      rc? lobe? fades
 197   NVGRC J024853.7-313231   02 48 53.75  -31 32 31.5 v   5.0      mg point and elliptic
 198   NVGRC J024909.7+182003   02 49 09.78  +18 20 03.5 c  11.0      wat/nat beautiful 7 or more components
 199   NVGRC J024930.4+430525   02 49 30.48  +43 05 25.6 v   5.0      d
 200   NVGRC J024934.1-203047   02 49 34.19  -20 30 47.6 v  11.0      w? wat? sz?
 201   NVGRC J025048.9+084313   02 50 48.97  +08 43 13.1 v   4.0      d
 202   NVGRC J025100.5+465724   02 51 00.55  +46 57 24.0 c  15.0      w? nat/wat? sz? irr int core id amb
 203   NVGRC J025102.8+261412   02 51 02.85  +26 14 12.9 v   3.5      d
 204   NVGRC J025135.9+373146   02 51 35.92  +37 31 46.7 c   6.0      t fades
 205   NVGRC J025204.1+381122   02 52 04.18  +38 11 22.1 c   4.5      cj? rc?
 206   NVGRC J025209.4+025418   02 52 09.43  +02 54 18.1 c   5.0      t
 207   NVGRC J025347.1-200007   02 53 47.15  -20 00 07.6 v   4.0      d? cp?
 208   NVGRC J025739.9+060317   02 57 39.91  +06 03 17.3 v  12.5      w? nat/wat?
 209   NVGRC J025831.8+133417   02 58 31.89  +13 34 17.4 c   5.5      cj fades
 210   NVGRC J025847.9-263432   02 58 47.90  -26 34 32.6 v  11.0      cp d with elliptic
 211   NVGRC J025926.4+355632   02 59 26.46  +35 56 32.7 v   6.5      wat
 212   NVGRC J030039.8+362145   03 00 39.85  +36 21 45.8 v   5.0      d? points
 213   NVGRC J030209.9+434229   03 02 09.93  +43 42 29.5 c   7.0      cj arc
 214   NVGRC J030227.8+423300   03 02 27.88  +42 33 00.5 v   5.0      d dd?
 215   NVGRC J030251.7+015456   03 02 51.73  +01 54 56.8 v   7.5      d?
 216   NVGRC J030304.1-341413   03 03 04.18  -34 14 13.4 v   8.5      cp two elliptics
 217   NVGRC J030314.5+162615   03 03 14.59  +16 26 15.3 v   5.0      rc d?
 218   NVGRC J030826.2+040642   03 08 26.26  +04 06 42.8 c   5.0      rc  NGC 1218
 219   NVGRC J030954.7+191410   03 09 54.71  +19 14 10.1 v   7.5      d? asym one lobe wispy? or ring? int
 220   NVGRC J031013.6+425002   03 10 13.64  +42 50 02.6 v   7.0      wat? t?
 221   NVGRC J031242.8-363314   03 12 42.81  -36 33 14.8 c   5.0      rc sz?
 222   NVGRC J031334.9-063204   03 13 34.97  -06 32 04.5 c   5.0      d x?
 223   NVGRC J031400.3+202106   03 14 00.38  +20 21 06.8 v   6.0      d 4 components sz? x??
 224   NVGRC J031447.9+150830   03 14 47.91  +15 08 30.4 c   8.0      wat/nat
 225   NVGRC J031602.3-265738   03 16 02.38  -26 57 38.7 c   6.5      sz? d? t?
 226   NVGRC J031633.0+411710   03 16 33.01  +41 17 10.1 v  10.0      w? d with cp? fades int
 227                            03 17 47.74  +76 57 22.7 v   5.0      mg cp?  (Lara et al.(2001): J0317+769)
 228   NVGRC J031817.7+415211   03 18 17.74  +41 52 11.5 c  11.5      nat? unu core id amb
 229                            03 18 18.87  +68 29 27.3 c  16.5      t x?  (Lara et al.(2001): J0318+684, Solovyov & Verkhodanov(2014): J031821.9+682932)
 230   NVGRC J031931.6-211446   03 19 31.64  -21 14 46.2 v   4.0      wat? cp?
 231   NVGRC J031948.1+413042   03 19 48.16  +41 30 42.1 c   9.0      rc  3C 84
 232   NVGRC J032009.8-105539   03 20 09.84  -10 55 39.2 c   4.5      d t
 233   NVGRC J032031.0+304248   03 20 31.07  +30 42 48.4 v   4.0      wat? cp?
 234   NVGRC J032040.9+272748   03 20 40.97  +27 27 48.8 v   4.0      mg d with cp? w? sz? may be larger
 235   NVGRC J032101.8-370927   03 21 01.85  -37 09 27.0 v  14.0      wat? artifact? apx. center of ~0.75 degree disturbance SN 1965J, NGC 1310 within 3.5'
 236   NVGRC J032126.1+180559   03 21 26.13  +18 05 59.4 c  12.0      w wat/nat? int
 237   NVGRC J032145.1+514855   03 21 45.11  +51 48 55.9 v   5.0      d
 238   NVGRC J032156.0+434635   03 21 56.09  +43 46 35.1 v   5.0      d
 239   NVGRC J032247.3+210749   03 22 47.35  +21 07 49.7 c   5.0      t
 240   NVGRC J032252.5+233414   03 22 52.59  +23 34 14.8 v   4.0      d
 241   NVGRC J032313.1+554226   03 23 13.16  +55 42 26.5 v   7.0      mg cj? t? asym hymors?
 242   NVGRC J032533.6-392728   03 25 33.62  -39 27 28.2 c  13.0      wat
 243   NVGRC J032625.3+094018   03 26 25.30  +09 40 18.4 c   8.0      wat/nat? unu core id amb
 244   NVGRC J032636.9+023254   03 26 36.98  +02 32 54.4 v   6.5      d? cj? wat? w??
 245   NVGRC J032638.5+415209   03 26 38.58  +41 52 09.8 v   4.0      d? cj?
 246   NVGRC J032754.4+023341   03 27 54.44  +02 33 41.8 v   6.0      d sz? rc?
 247   NVGRC J032758.0+382209   03 27 58.04  +38 22 09.1 c   6.0      sz?
 248   NVGRC J032923.8+394732   03 29 23.89  +39 47 32.6 c   8.0      t sz?
 249   NVGRC J033014.1-365309   03 30 14.19  -36 53 09.4 v   4.5      d
 250   NVGRC J033018.5+573528   03 30 18.55  +57 35 28.7 v   6.0      mg cp? d?
 251   NVGRC J033406.1-390058   03 34 06.16  -39 00 58.4 c   8.5      wat/nat core id amb
 252   NVGRC J033418.4+392122   03 34 18.46  +39 21 22.0 c   6.5      rc?
 253   NVGRC J033441.6-104328   03 34 41.61  -10 43 28.0 v   5.0      cp? d?
 254   NVGRC J033524.1+550328   03 35 24.13  +55 03 28.0 c   7.0      wat? sz? t dl
 255   NVGRC J033600.3+473536   03 36 00.35  +47 35 36.3 v   7.5      w? sz? 4 or more components
 256   NVGRC J033737.8+330928   03 37 37.83  +33 09 28.7 c   8.0      t
 257   NVGRC J033829.0-352700   03 38 29.02  -35 27 00.7 c   6.0      t
 258   NVGRC J033845.9-352255   03 38 45.96  -35 22 55.0 v   4.0      d - incidental
 259   NVGRC J033919.1+011548   03 39 19.16  +01 15 48.9 c   5.0      d
 260   NVGRC J033931.3-181646   03 39 31.33  -18 16 46.2 v   6.5      cp elliptic with cj?
 261   NVGRC J034015.7-015338   03 40 15.70  -01 53 38.0 v   4.0      sz d
 262   NVGRC J034141.4-310427   03 41 41.49  -31 04 27.6 v   6.0      cp
 263                            03 42 09.26  +63 39 28.3 c   6.0      t core asymmetric position  (Lara et al.(2001): J0342+636)
 264   NVGRC J034253.9-065225   03 42 53.91  -06 52 25.3 c   4.5      d t
 265   NVGRC J034346.8+231852   03 43 46.83  +23 18 52.7 c   5.0      wat? sz? core id amb
 266   NVGRC J034419.8+510224   03 44 19.88  +51 02 24.8 v  12.0      wat cp?  GRS or two
 267   NVGRC J034629.7-342232   03 46 29.77  -34 22 32.0 v   7.5      rc d? x?
 268   NVGRC J034901.6-385427   03 49 01.64  -38 54 27.8 v   7.0      wat?
 269   NVGRC J034909.7+053418   03 49 09.74  +05 34 18.6 v   5.5      wat/nat? cp?
 270   NVGRC J035052.1-014531   03 50 52.14  -01 45 31.4 c   9.0      t
 271   NVGRC J035129.2-354258   03 51 29.20  -35 42 58.0 v   5.5      d sp?
 272   NVGRC J035133.3-274500   03 51 33.33  -27 45 00.2 v   8.0      w? x?
 273   NVGRC J035140.7-045620   03 51 40.73  -04 56 20.9 c   6.0      t? cp?
 274   NVGRC J035322.1+355212   03 53 22.16  +35 52 12.0 v   6.5      mg d/sz? dl?  (with cp?)
 275   NVGRC J035339.2-011319   03 53 39.23  -01 13 19.8 c   6.0      wat?
 276   NVGRC J035402.7-083431   03 54 02.76  -08 34 31.6 c   8.0      wat? ring? cp? core id amb
 277   NVGRC J035422.2-383228   03 54 22.26  -38 32 28.5 v   7.5      wat? sz?
 278   NVGRC J035434.7-151405   03 54 34.78  -15 14 05.2 v   5.0      d asym
 279   NVGRC J035648.8-342654   03 56 48.83  -34 26 54.0 v   8.0      cp wat?
 280   NVGRC J035650.9+001343   03 56 50.92  +00 13 43.1 v   4.0      d (with cp?)
 281   NVGRC J035715.2+375653   03 57 15.23  +37 56 53.9 v   5.0      sz? rc?
 282   NVGRC J035742.3+455758   03 57 42.33  +45 57 58.7 v   7.5      wat possible core at J000 03 57 38.59  +45 56 59.4
 283   NVGRC J035743.2-305225   03 57 43.27  -30 52 25.5 v   4.0      d
 284   NVGRC J035800.3-393629   03 58 00.39  -39 36 29.3 v   8.0      cp
 285   NVGRC J035834.5+405544   03 58 34.56  +40 55 44.2 v   5.0      d? cp? both comp near pointlike
 286   NVGRC J040023.2+314725   04 00 23.27  +31 47 25.6 v   6.0      d
 287   NVGRC J040045.5+261910   04 00 45.54  +26 19 10.1 v   4.5      d sz? rc?
 288   NVGRC J040052.5+344247   04 00 52.53  +34 42 47.6 v   5.0      wat/nat dl?
 289   NVGRC J040108.5-253104   04 01 08.52  -25 31 04.2 v   5.0      mg d wat/nat? cp?
 290   NVGRC J040310.8+342907   04 03 10.86  +34 29 07.5 v   6.0      d? (with cp?) asym
 291   NVGRC J040409.8+151635   04 04 09.88  +15 16 35.2 c   5.0      t
 292   NVGRC J040621.0+205622   04 06 21.07  +20 56 22.6 v   5.0      d
 293   NVGRC J040650.7-064704   04 06 50.70  -06 47 04.9 v   5.0      cp? cj?
 294   NVGRC J040651.0+094700   04 06 51.03  +09 47 00.5 c   6.0      sz
 295   NVGRC J040715.8+034239   04 07 15.86  +03 42 39.4 c   8.0      wat/nat? dd? core id amb
 296   NVGRC J040742.5+491050   04 07 42.59  +49 10 50.8 v   5.0      d
 297   NVGRC J040905.8-052934   04 09 05.81  -05 29 34.8 v   5.5      cp
 298   NVGRC J041203.9-325221   04 12 03.98  -32 52 21.0 v   5.5      rc? sz?
 299   NVGRC J041524.2+422020   04 15 24.20  +42 20 20.5 v   4.0      d
 300   NVGRC J041543.7+331413   04 15 43.77  +33 14 13.1 v   5.0      cp
 301   NVGRC J041820.9+380148   04 18 20.96  +38 01 48.6 c   6.0      rc? t?
 302   NVGRC J042109.0+260038   04 21 09.02  +26 00 38.1 v   6.0      d with tail
 303   NVGRC J042115.9-295350   04 21 15.91  -29 53 50.6 v   4.5      cp
 304   NVGRC J042220.9+151101   04 22 20.97  +15 11 01.4 c  14.5      d dd? dumbell int 'spherical' lobes at end of jets int grayscale wispy ring-lobes
 305   NVGRC J042228.9+140748   04 22 28.95  +14 07 48.7 c   8.5      sz t core
 306   NVGRC J042234.6-261606   04 22 34.62  -26 16 06.5 v   6.0      rc? t? irr (with cp?)
 307   NVGRC J042340.7+324831   04 23 40.73  +32 48 31.4 v   5.5      cp d?
 308   NVGRC J042418.7-274352   04 24 18.73  -27 43 52.5 v   5.0      d sp?
 309   NVGRC J042538.6+194303   04 25 38.64  +19 43 03.1 c   5.0      nat?
 310   NVGRC J042717.6+463415   04 27 17.64  +46 34 15.5 v   5.5      sz? cp?
 311   NVGRC J042828.9+114627   04 28 28.90  +11 46 27.5 v   4.0      wat? (with cp?)
 312   NVGRC J042857.2-031422   04 28 57.22  -03 14 22.1 v   5.0      cp
 313   NVGRC J043025.3+242053   04 30 25.35  +24 20 53.1 c   4.0      rc? cj? d? asym
 314   NVGRC J043145.5+082950   04 31 45.55  +08 29 50.6 v   5.5      d? point and elliptic
 315   NVGRC J043308.6+060202   04 33 08.68  +06 02 02.3 v   5.0      dd? with cp? pair of doubles? sz?
 316   NVGRC J043311.0+052115   04 33 11.03  +05 21 15.4 c   9.0      rc? t? sz? cp? irr int
 317   NVGRC J043406.0-245534   04 34 06.02  -24 55 34.1 v   5.5      d? points
 318   NVGRC J043409.1-132219   04 34 09.15  -13 22 19.5 c   9.0      nat? rc? with tail, 6 components core id amb
 319   NVGRC J043503.2+215527   04 35 03.26  +21 55 27.8 c   5.0      d t?
 320   NVGRC J043526.4-192503   04 35 26.44  -19 25 03.1 v   4.0      d t? - incidental
 321   NVGRC J043558.1-233319   04 35 58.13  -23 33 19.8 c   8.5      t dumbell irr lobes hymors? ring-lobe?
 322   NVGRC J043637.2-222629   04 36 37.22  -22 26 29.4 v   4.5      rc? d? with low-level 'hook' (or cp?)
 323   NVGRC J043702.4+160459   04 37 02.41  +16 04 59.4 v   6.5      nat/wat?
 324   NVGRC J043755.6-374050   04 37 55.62  -37 40 50.7 v   5.5      d rc? x?
 325   NVGRC J043838.3+142422   04 38 38.38  +14 24 22.5 v   6.0      d? points - int cluster pattern of points
 326   NVGRC J043857.8+095336   04 38 57.83  +09 53 36.7 c   9.5      t? wat?  core id amb hymors? int
 327   NVGRC J043927.3-233029   04 39 27.33  -23 30 29.2 v  10.0      d?
 328   NVGRC J043956.9-112205   04 39 56.97  -11 22 05.9 v   5.5      d dd?
 329   NVGRC J044024.6-080349   04 40 24.60  -08 03 49.3 v   8.0      cp d with elliptic
 330   NVGRC J044111.2+251841   04 41 11.22  +25 18 41.6 c  11.0      rc sz
 331   NVGRC J044152.7+082738   04 41 52.75  +08 27 38.0 v   4.5      d
 332   NVGRC J044646.2+450144   04 46 46.22  +45 01 44.6 c  13.0      wat? artifact?
 333   NVGRC J044805.1-202609   04 48 05.11  -20 26 09.9 v   5.5      cp?
 334   NVGRC J044821.2+450201   04 48 21.25  +45 02 01.2 c  16.0      wat? w? ring fragment? with possible sidelobes int, core id amb, GRS or two?
 335   NVGRC J045006.9+450315   04 50 06.91  +45 03 15.8 c  13.0      w? artifact?
 336   NVGRC J045035.0+201055   04 50 35.00  +20 10 55.0 v   3.5      d? rc? (not original pair)
 337   NVGRC J045058.9+224931   04 50 58.97  +22 49 31.0 v   5.5      cp? point and elliptic
 338   NVGRC J045122.7-173047   04 51 22.71  -17 30 47.1 c   6.5      wat? rc? 5-components core id amb
 339   NVGRC J045236.5+025212   04 52 36.59  +02 52 12.0 v   5.0      d? point-like
 340   NVGRC J045250.8+520444   04 52 50.84  +52 04 44.1 v  10.0      w
 341   NVGRC J045334.0-182218   04 53 34.05  -18 22 18.9 v   4.0      d t?
 342   NVGRC J045346.5-182250   04 53 46.50  -18 22 50.0 v   3.5      d?
 343   NVGRC J045359.4+120319   04 53 59.42  +12 03 19.1 v   5.0      d? points
 344   NVGRC J045454.9+130208   04 54 54.94  +13 02 08.9 v   6.0      d 4 components inner pair sources bridge
 345   NVGRC J045616.3-260137   04 56 16.34  -26 01 37.6 v   5.0      d asym
 346   NVGRC J045742.1+062144   04 57 42.19  +06 21 44.1 v   5.0      d? cp? sz?
 347   NVGRC J045935.0+283730   04 59 35.01  +28 37 30.5 v   7.0      cp
 348   NVGRC J050022.1-244926   05 00 22.13  -24 49 26.7 c   4.0      t
 349   NVGRC J050208.0+244229   05 02 08.01  +24 42 29.5 v   7.0      d? points
 350   NVGRC J050222.5+244139   05 02 22.54  +24 41 39.5 v   5.5      d? points
 351                            05 02 53.32  +67 02 37.0 c   6.0      wat? w?  (Lara et al.(2001): J0502+670)
 352   NVGRC J050323.6+422804   05 03 23.60  +42 28 04.2 v   5.0      mg d (with cp?) all points
 353   NVGRC J050341.2-191142   05 03 41.26  -19 11 42.8 v   4.0      d
 354   NVGRC J050533.7-285707   05 05 33.75  -28 57 07.3 c  11.0      rc
 355   NVGRC J050540.8-282445   05 05 40.86  -28 24 45.2 v   8.0      rc int ring? nat? in processing depression?
 356   NVGRC J050717.5+305759   05 07 17.55  +30 57 59.0 c   8.0      mg w? wat? core id amb, possibly at 05 07 14.09  +30 58 17.0
 357                            05 08 27.45  +60 56 25.5 c  12.0      sz? cp?  (Lara et al.(2001): J0508+609)
 358   NVGRC J051103.2-131642   05 11 03.20  -13 16 42.8 v   5.0      rc? d?
 359   NVGRC J051219.4+131945   05 12 19.48  +13 19 45.0 v   7.0      mg cp wat?
 360   NVGRC J051336.6-302741   05 13 36.60  -30 27 41.2 v  13.0      w? butterfly? cp? irr
 361   NVGRC J051354.8+015556   05 13 54.83  +01 55 56.6 v   4.5      cp?
 362   NVGRC J051422.5-165230   05 14 22.55  -16 52 30.9 v  19.5      d?
 363   NVGRC J051513.5-125451   05 15 13.51  -12 54 51.7 v   5.0      sz? nat? cp?
 364   NVGRC J051535.8+151825   05 15 35.83  +15 18 25.8 v   5.5      d
 365   NVGRC J051601.7+245826   05 16 01.74  +24 58 26.8 v  11.0      x? int cp?  this coord center rc N-S system, E-W system listed separately
 366   NVGRC J051605.7+245833   05 16 05.73  +24 58 33.7 v  10.5      x? int cp?  this coord approximate center E-W system, N-S system listed separately
 367   NVGRC J051845.2+282635   05 18 45.28  +28 26 35.7 v   6.5      d? cp?
 368   NVGRC J051858.4-162800   05 18 58.42  -16 28 00.1 v  11.0      d? dd? 5 components core id amb
 369                            05 19 18.35  +70 13 46.8 c   6.0      nat  (Lara et al.(2001): J0519+702)
 370   NVGRC J051933.5+274400   05 19 33.50  +27 44 00.2 c   5.0      rc
 371   NVGRC J052106.2+124606   05 21 06.27  +12 46 06.3 v   4.5      d? cp?
 372   NVGRC J052258.3-293555   05 22 58.32  -29 35 55.1 v   5.0      d? points
 373   NVGRC J052308.4+595057   05 23 08.40  +59 50 57.9 v   6.5      mg cp?
 374   NVGRC J052322.9+594847   05 23 22.99  +59 48 47.2 v   5.5      mg cp?
 375   NVGRC J052527.7-201048   05 25 27.78  -20 10 48.7 c   8.0      wat/nat? with cp? irr int core id amb
 376   NVGRC J052528.4-324235   05 25 28.42  -32 42 35.5 c   7.5      sz
 377   NVGRC J052823.7-173553   05 28 23.72  -17 35 53.1 c   5.5      t? core id amb asym
 378   NVGRC J052829.2-185814   05 28 29.28  -18 58 14.5 v   5.5      sz? d tail?
 379   NVGRC J052859.2+124644   05 28 59.26  +12 46 44.3 v   7.5      wat? core id amb
 380   NVGRC J052949.6-314929   05 29 49.67  -31 49 29.3 v   5.0      d
 381   NVGRC J053013.5-270343   05 30 13.51  -27 03 43.3 v   5.0      wat? d? cp?
 382   NVGRC J053023.7+155023   05 30 23.70  +15 50 23.5 c   4.0      wat
 383   NVGRC J053554.1+220300   05 35 54.16  +22 03 00.0 v   8.0      d? artifact? incidental
 384   NVGRC J053559.1-045532   05 35 59.14  -04 55 32.0 v   4.0      d? artifact?
 385   NVGRC J053617.3+271504   05 36 17.32  +27 15 04.3 v   8.0      mg cp d?
 386   NVGRC J053901.8-094009   05 39 01.88  -09 40 09.8 v   6.0      d? cp?
 387   NVGRC J054005.4+195233   05 40 05.44  +19 52 33.7 v   8.0      d? points not orig pair
 388   NVGRC J054055.6+044211   05 40 55.61  +04 42 11.1 v   4.5      cp
 389   NVGRC J054251.7-212715   05 42 51.76  -21 27 15.7 v   7.0      wat? dd? cp? core id amb
 390   NVGRC J054359.8+304757   05 43 59.87  +30 47 57.8 c   4.5      t
 391   NVGRC J054408.3+182609   05 44 08.30  +18 26 09.9 v   6.5      cp? points
 392   NVGRC J054428.0+122314   05 44 28.00  +12 23 14.1 v   4.0      d
 393   NVGRC J054444.1+164848   05 44 44.18  +16 48 48.9 c  10.0      w? sz? dl
 394                            05 46 15.74  +63 20 01.8 v  11.5      wat dd? core id amb  (Lara et al.(2001): J0546+633)
 395   NVGRC J054618.7-234653   05 46 18.74  -23 46 53.5 v   5.0      cp? wat??
 396   NVGRC J054711.3+010930   05 47 11.35  +01 09 30.2 v   8.5      w? wat/nat?
 397   NVGRC J054728.7-195625   05 47 28.72  -19 56 25.4 v  15.5      cp but similar shape orientation
 398   NVGRC J054730.9-251506   05 47 30.93  -25 15 06.8 v   5.0      nat?
 399   NVGRC J054733.0-251900   05 47 33.00  -25 19 00.0 v   4.5      t? cp?
 400   NVGRC J054758.5+440256   05 47 58.59  +44 02 56.7 c   6.0      t? if d 4'
 401   NVGRC J054808.6+134418   05 48 08.60  +13 44 18.4 v   6.0      d
 402   NVGRC J054824.6+414544   05 48 24.62  +41 45 44.1 c   9.0      sz w?
 403   NVGRC J054827.3-325850   05 48 27.35  -32 58 50.8 c  11.0      nat ']' appearance
 404   NVGRC J054927.7-124917   05 49 27.71  -12 49 17.2 v   6.0      nat/wat? sz? cp?
 405   NVGRC J055054.1+190412   05 50 54.13  +19 04 12.9 v  12.0      wat
 406   NVGRC J055107.1+284726   05 51 07.15  +28 47 26.7 v   8.0      wat? w? dd?
 407   NVGRC J055133.5+372531   05 51 33.59  +37 25 31.4 v   4.0      d
 408   NVGRC J055231.1-070744   05 52 31.15  -07 07 44.2 v   6.0      cp? d?
 409   NVGRC J055312.9+323411   05 53 12.93  +32 34 11.4 c   6.0      t? d+cp?  asym
 410   NVGRC J055443.3+024313   05 54 43.32  +02 43 13.6 v   5.5      d with cp?
 411   NVGRC J055611.9+135837   05 56 11.91  +13 58 37.5 c   7.0      d?
 412   NVGRC J055807.5+431653   05 58 07.55  +43 16 53.8 v   4.5      d? sz?
 413                            05 59 38.09  +60 44 07.8 c   7.5      wat/nat  (Lara et al.(2001): J0559+607)
 414   NVGRC J060125.3-323805   06 01 25.39  -32 38 05.8 v   4.5      nat/wat?
 415   NVGRC J060210.5-395709   06 02 10.50  -39 57 09.1 c   4.0      nat
 416   NVGRC J060238.1+592702   06 02 38.16  +59 27 02.0 c   4.5      d
 417   NVGRC J060242.7+323012   06 02 42.77  +32 30 12.7 c   7.0      mg int point with d and loop, this coord of pt
 418   NVGRC J060404.3-102611   06 04 04.36  -10 26 11.9 c   5.5      mg wat? sz?
 419   NVGRC J060423.1+535151   06 04 23.19  +53 51 51.3 v   6.0      wat/nat?
 420                            06 07 34.96  +61 14 52.0 v   7.0      d t? core not apparent  (Lara et al.(2001): J0607+612)
 421   NVGRC J060854.0+072907   06 08 54.09  +07 29 07.1 c   4.5      nat
 422   NVGRC J060914.4-142851   06 09 14.41  -14 28 51.2 v   5.5      d
 423   NVGRC J060936.0+072914   06 09 36.09  +07 29 14.1 c   6.5      nat partial ring, int
 424   NVGRC J061204.2-325744   06 12 04.22  -32 57 44.1 c  12.0      mg dd? wat? GRS or two?
 425   NVGRC J061435.3-290909   06 14 35.39  -29 09 09.0 v   8.0      cp cj+d?
 426   NVGRC J061508.4-033144   06 15 08.43  -03 31 44.7 v   5.5      d dd?
 427   NVGRC J061621.6-212217   06 16 21.61  -21 22 17.7 v   5.0      ring
 428   NVGRC J061640.7-042752   06 16 40.78  -04 27 52.0 c   7.5      w? x?
 429   NVGRC J061648.6-171702   06 16 48.69  -17 17 02.5 v   4.5      wat?
 430   NVGRC J061728.8-171354   06 17 28.83  -17 13 54.7 v   9.0      wat? irr int, may be larger (~16')
 431   NVGRC J061935.2+325707   06 19 35.23  +32 57 07.2 v   5.5      cp? elliptic
 432   NVGRC J062117.0+335034   06 21 17.00  +33 50 34.9 v   4.0      cp
 433   NVGRC J062211.0-155919   06 22 11.06  -15 59 19.7 c   5.5      t
 434   NVGRC J062212.0+014153   06 22 12.03  +01 41 53.6 c   5.0      d/t
 435   NVGRC J062214.7-120308   06 22 14.73  -12 03 08.0 v   7.0      t? d? dd?
 436                            06 24 23.43  +63 03 39.4 v   5.0      sz?  (Lara et al.(2001): J0624+630)
 437   NVGRC J062426.2+503945   06 24 26.28  +50 39 45.0 v   5.5      d dd?
 438   NVGRC J062433.8-012222   06 24 33.85  -01 22 22.7 c   4.5      sz? (with cp?) int may be larger
 439   NVGRC J062449.9+094013   06 24 49.90  +09 40 13.9 v   4.5      t?
 440   NVGRC J062707.1-352917   06 27 07.12  -35 29 17.1 c   5.0      rc t?
 441   NVGRC J062710.1+365032   06 27 10.10  +36 50 32.5 v   5.0      cp two elliptic
 442   NVGRC J062916.0+080540   06 29 16.02  +08 05 40.5 v   4.0      cp d?
 443   NVGRC J062955.3+471713   06 29 55.37  +47 17 13.2 c   6.0      d sz? core fit but not apparent
 444   NVGRC J063035.5-192424   06 30 35.50  -19 24 24.9 c   5.5      wat? sz?
 445   NVGRC J063044.3+014552   06 30 44.35  +01 45 52.0 v   5.0      d
 446   NVGRC J063055.2+062320   06 30 55.24  +06 23 20.0 v   5.5      d? two points
 447   NVGRC J063112.9+425300   06 31 12.93  +42 53 00.9 v   8.0      cp point + elliptic
 448                            06 33 38.54  +72 09 28.3 c   6.5      nat almost ring  (Lara et al.(2001): J0633+721)
 449   NVGRC J063341.9+483018   06 33 41.90  +48 30 18.4 v   4.5      d
 450   NVGRC J063352.1+393945   06 33 52.11  +39 39 45.9 c   6.5      t
 451   NVGRC J063547.7+433410   06 35 47.77  +43 34 10.6 v   5.5      cp
 452   NVGRC J063631.3-203518   06 36 31.37  -20 35 18.0 v  16.0      w? dd? td? int
 453   NVGRC J063850.6+333357   06 38 50.62  +33 33 57.8 v   6.0      wat? cp? possible core 06 38 53.38 +33 34 51.8
 454   NVGRC J063855.6+092732   06 38 55.66  +09 27 32.8 v   5.0      cp asym
 455   NVGRC J063905.1+243308   06 39 05.11  +24 33 08.1 v   5.5      cp point and elliptic
 456   NVGRC J064011.9+333221   06 40 11.97  +33 32 21.2 v   4.5      d
 457   NVGRC J064319.9+421032   06 43 19.90  +42 10 32.8 v   4.5      d
 458   NVGRC J064407.8+104348   06 44 07.83  +10 43 48.2 c  12.0      d? cp? irr  GRS or two?
 459   NVGRC J064449.3-273822   06 44 49.33  -27 38 22.0 c   5.0      rc
 460   NVGRC J064521.4+173706   06 45 21.40  +17 37 06.9 v   4.0      d
 461   NVGRC J064702.0-083941   06 47 02.08  -08 39 41.4 v   6.0      d
 462   NVGRC J064832.7+403730   06 48 32.74  +40 37 30.9 v   5.0      d core not apparent
 463   NVGRC J064922.1-330305   06 49 22.15  -33 03 05.4 v   7.5      mg cp?
 464   NVGRC J065030.7+283332   06 50 30.77  +28 33 32.5 c   7.0      sz
 465   NVGRC J065050.7+332908   06 50 50.71  +33 29 08.4 v   4.5      rc
 466   NVGRC J065111.0+192744   06 51 11.00  +19 27 44.0 v   6.0      nat
 467                            06 51 36.69  +19 35 49.6 c   8.0      nat  (Solovyov & Verkhodanov(2014): J065122.5+193713)
 468   NVGRC J065204.6-210351   06 52 04.65  -21 03 51.6 v   5.5      mg d?
 469   NVGRC J065215.4+430449   06 52 15.44  +43 04 49.9 v  10.0      nat/wat? core id amb
 470   NVGRC J065426.6+091148   06 54 26.69  +09 11 48.0 v   5.5      cp d? asym  point and elliptic
 471                            06 54 27.26  +73 19 52.2 c  14.0      d dd?? t? int  (Lara et al.(2001): J0654+733)
 472   NVGRC J065516.6+103505   06 55 16.63  +10 35 05.5 c   6.0      wat? rc? sz?
 473   NVGRC J065600.8+520623   06 56 00.82  +52 06 23.8 v   5.0      cp elliptics
 474   NVGRC J065759.7-382951   06 57 59.78  -38 29 51.8 v   4.0      mg d? irr, may be larger system with five or more catalog sources
 475   NVGRC J070025.6+222929   07 00 25.61  +22 29 29.9 v   6.5      mg nat+? int
 476   NVGRC J070131.5+231317   07 01 31.50  +23 13 17.8 v   5.0      d (with fingers), cp?
 477   NVGRC J070207.0+485924   07 02 07.06  +48 59 24.5 v  20.0      mg nat? w? may be smaller
 478   NVGRC J070241.2+111115   07 02 41.27  +11 11 15.2 c   4.0      d t
 479   NVGRC J070256.1-151930   07 02 56.15  -15 19 30.7 v   6.0      cp? d?
 480   NVGRC J070403.0+572247   07 04 03.06  +57 22 47.8 v   5.5      sz? cp?
 481   NVGRC J070427.8+115036   07 04 27.81  +11 50 36.0 v   5.0      rc d?
 482   NVGRC J070500.3+271152   07 05 00.33  +27 11 52.9 v   5.0      cp
 483   NVGRC J070635.0+365602   07 06 35.07  +36 56 02.0 c   7.0      nat partial ring?
 484   NVGRC J070643.0+423203   07 06 43.01  +42 32 03.8 c   9.0      w? wat? sz? irr
 485   NVGRC J070653.0+331835   07 06 53.06  +33 18 35.4 c   5.0      t
 486   NVGRC J070703.0+423249   07 07 03.01  +42 32 49.7 v   4.0      d
 487   NVGRC J070729.0+592814   07 07 29.03  +59 28 14.4 v   6.0      nat? cp?
 488   NVGRC J070737.5+022616   07 07 37.57  +02 26 16.3 c   7.0      w
 489   NVGRC J070746.1-400903   07 07 46.15  -40 09 03.7 v   8.0      dd?
 490   NVGRC J070842.7+303041   07 08 42.79  +30 30 41.0 v   5.5      d
 491   NVGRC J070907.8+483653   07 09 07.83  +48 36 53.2 c   8.0      wat? also dd? may be smaller
 492   NVGRC J070912.5-152701   07 09 12.51  -15 27 01.2 c   5.0      rc? cj? sz?
 493   NVGRC J070914.0-360119   07 09 14.04  -36 01 19.0 v  10.0      w (with cp?) dd?
 494   NVGRC J071039.2-015913   07 10 39.24  -01 59 13.9 v   4.5      mg d? cj with point cp?
 495   NVGRC J071044.5+023839   07 10 44.50  +02 38 39.6 v   5.5      wat?
 496   NVGRC J071049.3-382431   07 10 49.37  -38 24 31.3 v   7.0      cp
 497   NVGRC J071130.6+471030   07 11 30.68  +47 10 30.8 v   6.5      sz? wat? 4 components
 498   NVGRC J071212.4+033307   07 12 12.43  +03 33 07.0 c   4.0      cj? d?
 499   NVGRC J071234.0+005933   07 12 34.01  +00 59 33.9 v   4.0      mg cp?
 500                            07 12 43.96  -08 50 18.7 v   7.0      d dd? 4 components  (Solovyov & Verkhodanov(2014): J071244.0-085019)
 501   NVGRC J071416.2+202057   07 14 16.28  +20 20 57.8 v   7.0      cj
 502   NVGRC J071450.2-035005   07 14 50.20  -03 50 05.7 v   4.5      wat? d? cp? asym
 503   NVGRC J071701.9-362120   07 17 01.93  -36 21 20.0 v   6.5      nat/wat
 504   NVGRC J071716.6+430851   07 17 16.68  +43 08 51.6 c   8.0      t sz?
 505   NVGRC J071745.5-345315   07 17 45.51  -34 53 15.9 v   7.0      mg dd? int unu beads - possible 5th
 506   NVGRC J072223.0+375106   07 22 23.02  +37 51 06.9 c   5.0      t
 507   NVGRC J072239.0+235532   07 22 39.01  +23 55 32.9 v   4.5      d?
 508   NVGRC J072301.5-211715   07 23 01.57  -21 17 15.5 v  11.0      cp d?
 509   NVGRC J072328.4-345300   07 23 28.43  -34 53 00.6 v   4.5      d
 510   NVGRC J072405.8+095719   07 24 05.84  +09 57 19.7 v   5.0      d? t?
 511   NVGRC J072427.7+151249   07 24 27.73  +15 12 49.5 c   5.0      t d
 512   NVGRC J072505.4+031350   07 25 05.48  +03 13 50.1 v   5.0      d? points
 513   NVGRC J072538.1-070949   07 25 38.16  -07 09 49.8 v   4.0      wat/nat? may be larger
 514   NVGRC J072538.9+400414   07 25 38.95  +40 04 14.1 c   5.0      t
 515   NVGRC J072621.0-053416   07 26 21.03  -05 34 16.9 v   5.5      wat/nat? d? cp?
 516   NVGRC J072629.3+003347   07 26 29.37  +00 33 47.4 c   5.5      t
 517   NVGRC J072802.4+493511   07 28 02.43  +49 35 11.4 v   5.0      rc? d?
 518   NVGRC J072806.0+503442   07 28 06.07  +50 34 42.7 v   4.0      d
 519   NVGRC J072850.1+543703   07 28 50.18  +54 37 03.5 c   6.0      d core id amb
 520   NVGRC J072859.0+335023   07 28 59.01  +33 50 23.0 v   5.5      d? two elliptic
 521   NVGRC J072947.4-153948   07 29 47.45  -15 39 48.0 c   6.0      t asym brightness, lobes similar size
 522   NVGRC J073001.1+182017   07 30 01.12  +18 20 17.4 v  17.0      cp may be larger
 523   NVGRC J073026.5-340715   07 30 26.54  -34 07 15.0 c   5.0      d/t
 524   NVGRC J073204.7+155839   07 32 04.73  +15 58 39.0 v   6.5      d? (with cp?) w? wat?
 525   NVGRC J073217.5-375759   07 32 17.52  -37 57 59.0 c   5.0      mg complex t?
 526   NVGRC J073318.2-365428   07 33 18.23  -36 54 28.6 v  14.0      d?
 527                            07 33 30.92  +57 41 55.8 c   6.0      sz wat? rc? ring-lobes (Solovyov & Verkhodanov(2014): J073331.1+574133)
 528   NVGRC J073427.0-243022   07 34 27.06  -24 30 22.1 c   6.0      wat?
 529   NVGRC J073557.3+145632   07 35 57.31  +14 56 32.6 v   5.5      wat/nat?
 530   NVGRC J073610.1-345206   07 36 10.19  -34 52 06.9 v   4.0      d? points
 531   NVGRC J073617.1+185705   07 36 17.13  +18 57 05.1 c   5.5      sz? cp?
 532   NVGRC J073723.4-330939   07 37 23.43  -33 09 39.6 v   6.0      d
 533   NVGRC J074655.3+171806   07 46 55.33  +17 18 06.1 v   5.0      d t?
 534   NVGRC J074836.9+554858   07 48 36.93  +55 48 58.3 c  27.0      t
 535   NVGRC J074930.1+062216   07 49 30.17  +06 22 16.8 v   5.0      d dd?
 536   NVGRC J074947.3-381001   07 49 47.32  -38 10 01.8 v   5.0      d? points
 537   NVGRC J075020.5+163258   07 50 20.58  +16 32 58.5 c   4.5      d/t
 538   NVGRC J075026.7+541302   07 50 26.77  +54 13 02.9 v   5.5      d
 539   NVGRC J075111.3+423109   07 51 11.31  +42 31 09.8 v   8.0      wat? sz?
 540   NVGRC J075412.7-120014   07 54 12.70  -12 00 14.4 c   5.0      d/t
 541   NVGRC J075441.2+232449   07 54 41.21  +23 24 49.8 c   7.5      w? t?
 542   NVGRC J075519.2+010221   07 55 19.27  +01 02 21.9 c   5.0      t nat?
 543   NVGRC J075633.4-273706   07 56 33.45  -27 37 06.3 c   5.5      wat 'starwars'
 544   NVGRC J075706.6+095634   07 57 06.60  +09 56 34.9 c   3.5      rc? cj? cp?
 545                            07 57 32.90  +82 39 03.4 v   3.5      wat?  (Lara et al.(2001): J0757+826)
 546   NVGRC J075835.0-261513   07 58 35.08  -26 15 13.3 c  11.5      wat/nat? sz?
 547   NVGRC J075903.7+475458   07 59 03.75  +47 54 58.8 c   4.0      d (with cp)
 548   NVGRC J075916.1+270908   07 59 16.17  +27 09 08.7 v   4.0      d (with cp?)
 549   NVGRC J075931.0+082547   07 59 31.02  +08 25 47.6 v   5.0      nat/wat? sz?
 550   NVGRC J080053.5+392440   08 00 53.56  +39 24 40.8 c   5.0      sz? wat?
 551   NVGRC J080135.7-152103   08 01 35.74  -15 21 03.4 v   7.0      mg t? cp?
 552                            08 02 37.10  -09 58 52.0 v  13.0      wat/nat? w? sz? GRS or two?  (Solovyov & Verkhodanov(2014): J080244.1-095757)
 553   NVGRC J080321.6+515525   08 03 21.61  +51 55 25.6 v   5.0      cp? d?
 554   NVGRC J080438.7+391906   08 04 38.78  +39 19 06.6 v   5.0      cp? nat?
 555   NVGRC J080501.2+031422   08 05 01.24  +03 14 22.4 v   4.0      d? (with cp?) may be 6' wat
 556   NVGRC J080557.7-372806   08 05 57.75  -37 28 06.2 v   6.0      sz? dd?
 557   NVGRC J080633.3-393032   08 06 33.31  -39 30 32.3 c   6.0      wat/nat? dl core id amb
 558                            08 07 10.33  +74 00 34.0 c   9.5      t? rc with jets? dd? int a core-gap system? possibly larger  (Lara et al.(2001): J0807+740)
 559   NVGRC J080829.9+390148   08 08 29.99  +39 01 48.3 v   5.0      d? with tail? cp?
 560   NVGRC J081208.2-394654   08 12 08.25  -39 46 54.5 v   7.0      d?
 561   NVGRC J081252.9-270820   08 12 52.96  -27 08 20.0 v   4.0      d
 562   NVGRC J081327.1-043043   08 13 27.10  -04 30 43.3 v   4.5      d
 563   NVGRC J081346.2-113048   08 13 46.20  -11 30 48.8 v   7.0      wat/nat? distorted ring
 564   NVGRC J081707.1-211222   08 17 07.18  -21 12 22.1 v   4.5      sz? d
 565                            08 19 50.42  +75 38 38.9 c  10.0      t asym  (Lara et al.(2001): J0819+756)
 566   NVGRC J082007.9-135008   08 20 07.94  -13 50 08.3 v   4.5      cp? nat? two adjacent elliptic
 567   NVGRC J082015.8+094729   08 20 15.82  +09 47 29.6 c   4.0      rc?
 568   NVGRC J082043.5-241438   08 20 43.52  -24 14 38.2 c   7.5      t? cp?
 569                            08 21 28.36  -30 11 24.0 v   8.0      w? dd? looks like 4 components but only 3 fit  (Solovyov & Verkhodanov(2014): J082128.4-301124)
 570   NVGRC J082234.0+055624   08 22 34.03  +05 56 24.8 c   9.0      rc
 571   NVGRC J082242.0-102059   08 22 42.07  -10 20 59.3 v   6.0      d two elliptic
 572   NVGRC J082313.6+033257   08 23 13.62  +03 32 57.4 v   7.5      mg wat dd? wat dd? td? core id amb unu, may be larger
 573   NVGRC J082333.8+113019   08 23 33.85  +11 30 19.2 v   5.5      d
 574   NVGRC J082339.9-173525   08 23 39.97  -17 35 25.4 v   4.0      d
 575   NVGRC J082556.1+175143   08 25 56.10  +17 51 43.8 v   4.0      d
 576                            08 26 02.05  +69 20 57.7 c   8.5      t w? sz?  (Lara et al.(2001): J0825+693)
 577   NVGRC J082621.7+105930   08 26 21.70  +10 59 30.6 v   5.0      d? points
 578   NVGRC J082841.2+243637   08 28 41.26  +24 36 37.8 v   4.0      wat
 579                            08 28 54.99  +63 14 28.8 v   5.0      d sz?  (Lara et al.(2001): J0828+632)
 580   NVGRC J082942.9+224801   08 29 42.95  +22 48 01.3 v   6.0      d? asym sz? wat/nat?
 581   NVGRC J083018.7+182640   08 30 18.70  +18 26 40.9 v   4.5      wat?
 582   NVGRC J083040.7-191409   08 30 40.73  -19 14 09.2 v   4.5      d? cj?
 583   NVGRC J083106.0+414745   08 31 06.09  +41 47 45.3 v   5.0      d (with cp?)
 584   NVGRC J083127.8+321933   08 31 27.83  +32 19 33.4 v  13.0      x? or cp of strong 7'd and weaker 13' wat (with ring-lobes)?
 585   NVGRC J083139.1+223423   08 31 39.10  +22 34 23.3 c   4.0      wat?
 586   NVGRC J083148.2+223912   08 31 48.27  +22 39 12.5 v   4.0      sz fit missed core
 587                            08 35 34.01  -01 51 00.6 c   8.0      t rc pretty  (Solovyov & Verkhodanov(2014): J083533.9-015100)
 588   NVGRC J083536.6-201030   08 35 36.62  -20 10 30.3 v   5.5      cp
 589   NVGRC J083637.8-110531   08 36 37.81  -11 05 31.2 v   5.5      wat?
 590   NVGRC J083915.7+285045   08 39 15.78  +28 50 45.1 c   8.0      wat? sz?
 591   NVGRC J084001.7+294853   08 40 01.79  +29 48 53.2 c   7.5      rc sz?
 592   NVGRC J084004.8-215019   08 40 04.81  -21 50 19.8 c   4.5      t may be larger
 593   NVGRC J084010.6-201915   08 40 10.62  -20 19 15.9 v   6.0      wat? core id amb
 594   NVGRC J084017.1+175720   08 40 17.13  +17 57 20.2 c   7.5      rc
 595   NVGRC J084046.2-181635   08 40 46.24  -18 16 35.8 v   6.0      d dd? 4 components
 596   NVGRC J084109.0+322348   08 41 09.02  +32 23 48.0 v   6.0      mg wat/nat? (with cp?)  wisps
 597   NVGRC J084202.3+385628   08 42 02.31  +38 56 28.6 v   5.0      wat?
 598   NVGRC J084210.2+415634   08 42 10.27  +41 56 34.2 c   4.5      sz? wat?
 599   NVGRC J084450.3-263222   08 44 50.36  -26 32 22.2 v   7.0      d
 600   NVGRC J084451.6+004008   08 44 51.68  +00 40 08.5 c   5.0      d/t
 601   NVGRC J084457.0-093817   08 44 57.08  -09 38 17.1 v   3.5      d with cp?
 602   NVGRC J084504.2+510513   08 45 04.23  +51 05 13.5 v   7.5      cp 3' rc? and 3' cj?
 603                            08 45 08.06  -33 47 36.7 c  34.5      rc  with jets  no apparent lobes  (Solovyov & Verkhodanov(2014): J084507.2-334711)
 604   NVGRC J084718.3+422329   08 47 18.37  +42 23 29.7 v   4.0      d
 605   NVGRC J084728.0-331849   08 47 28.07  -33 18 49.5 v   8.0      w? wat? cp? core id amb
 606   NVGRC J084745.9+383205   08 47 45.95  +38 32 05.7 v   5.0      d core not apparent
 607   NVGRC J084759.6+314710   08 47 59.69  +31 47 10.7 c   7.0      sz? wat/nat?
 608   NVGRC J084843.9+170105   08 48 43.92  +17 01 05.8 v   5.5      d rc?
 609   NVGRC J084937.9-304945   08 49 37.98  -30 49 45.8 c   5.0      sz?
 610   NVGRC J085250.3-192705   08 52 50.34  -19 27 05.6 v   4.5      d t? if t coord 08 52 49.23  -19 26 33.2 c
 611   NVGRC J085316.0-313942   08 53 16.09  -31 39 42.0 v   5.5      d? two points
 612   NVGRC J085350.0+145224   08 53 50.01  +14 52 24.3 c   9.5      t? wat?
 613   NVGRC J085354.3-183910   08 53 54.36  -18 39 10.9 v   5.0      d? elliptic
 614   NVGRC J085520.3+055454   08 55 20.31  +05 54 54.8 v   4.5      cj?
 615                            08 56 19.75  +66 21 28.0 v   5.5      d 4 components  (Lara et al.(2001): J0856+663)
 616   NVGRC J085634.0+595744   08 56 34.03  +59 57 44.3 v   4.5      d
 617   NVGRC J085832.6+562011   08 58 32.69  +56 20 11.2 v   5.5      mg d? possible 9' system  many neighboring sources
 618   NVGRC J090017.4+074532   09 00 17.47  +07 45 32.2 c   8.0      wat?
 619   NVGRC J090049.7-022559   09 00 49.72  -02 25 59.4 v   5.5      d x?
 620   NVGRC J090112.1+294340   09 01 12.13  +29 43 40.7 v   4.5      d asym
 621   NVGRC J090123.2+191422   09 01 23.24  +19 14 22.7 v   4.5      d
 622   NVGRC J090212.2-225111   09 02 12.26  -22 51 11.0 c   5.0      d/t
 623   NVGRC J090230.6+204434   09 02 30.64  +20 44 34.3 v   5.5      mg cp? with nat?
 624   NVGRC J090238.4+173752   09 02 38.49  +17 37 52.1 c   9.0      t? wat?? int structure one lobe anchor-like
 625   NVGRC J090302.0+120901   09 03 02.06  +12 09 01.7 v   7.0      d two elliptic
 626   NVGRC J090438.0-243553   09 04 38.09  -24 35 53.6 v   9.0      t with extended sz tails dd?
 627   NVGRC J090640.7+142518   09 06 40.79  +14 25 18.0 c   8.0      t?
 628   NVGRC J090715.5-120912   09 07 15.52  -12 09 12.6 v   4.0      d sz?
 629   NVGRC J090746.3-353553   09 07 46.33  -35 35 53.9 v  11.0      wat? dl
 630   NVGRC J090806.2-100128   09 08 06.21  -10 01 28.5 c   6.5      wat/nat?
 631   NVGRC J090841.5+594542   09 08 41.56  +59 45 42.0 c   6.0      t
 632   NVGRC J091016.2-093545   09 10 16.29  -09 35 45.8 v   5.0      mg ring structure
 633   NVGRC J091031.5+035310   09 10 31.51  +03 53 10.2 v   4.5      d wat?
 634   NVGRC J091058.2-103342   09 10 58.25  -10 33 42.6 c   5.5      wat
 635   NVGRC J091121.5-061539   09 11 21.55  -06 15 39.7 c   6.0      t
 636   NVGRC J091130.3-364052   09 11 30.30  -36 40 52.1 c   8.0      nat/wat t
 637   NVGRC J091234.1-095758   09 12 34.17  -09 57 58.0 v   5.0      mg  point and elliptic
 638                            09 12 51.57  +35 09 28.8 v   8.0      d  (Machalski et al.(2001): J0912+3510)
 639   NVGRC J091350.3-143220   09 13 50.34  -14 32 20.0 c   8.0      nat int
 640   NVGRC J091419.3+100638   09 14 19.36  +10 06 38.4 c   8.5      t nat? ring? dd? int
 641   NVGRC J091731.0-081351   09 17 31.09  -08 13 51.9 v   7.0      d? w?
 642   NVGRC J091856.9+315051   09 18 56.96  +31 50 51.8 c   8.0      w? sz?
 643   NVGRC J091942.8+260928   09 19 42.85  +26 09 28.5 v   5.0      d
 644   NVGRC J091950.4-150641   09 19 50.49  -15 06 41.4 v   4.0      d
 645   NVGRC J092014.4-383439   09 20 14.48  -38 34 39.5 c   5.0      rc with cp?
 646   NVGRC J092110.5-003342   09 21 10.50  -00 33 42.8 v   4.0      mg
 647   NVGRC J092223.6+091914   09 22 23.61  +09 19 14.9 v   9.0      d?
 648   NVGRC J092255.7+245259   09 22 55.76  +24 52 59.6 v   4.0      d? cj?
 649   NVGRC J092328.8-213649   09 23 28.82  -21 36 49.6 v   8.0      d? with cp?  may be smaller
 650   NVGRC J092330.9+242758   09 23 30.92  +24 27 58.4 c  20.0      sz? t?
 651   NVGRC J092402.3-170327   09 24 02.38  -17 03 27.1 v   5.0      d? points
 652   NVGRC J092439.1+302839   09 24 39.15  +30 28 39.1 c   5.0      d/t
 653   NVGRC J092545.8+404735   09 25 45.85  +40 47 35.6 v   5.5      mg d (with cp?)
 654                            09 26 00.89  +65 19 21.5 c   6.5      wat? dl  (Lara et al.(2001): J0926+653)
 655                            09 26 53.34  +61 00 11.4 v   5.5      d core id amb  (Lara et al.(2001): J0926+610)
 656   NVGRC J092751.9+295902   09 27 51.92  +29 59 02.3 c  12.5      t
 657   NVGRC J092910.7+414659   09 29 10.74  +41 46 59.7 v   8.0      dd 4 components
 658   NVGRC J093058.9+034831   09 30 58.97  +03 48 31.4 c   7.0      wat
 659   NVGRC J093237.0+161213   09 32 37.04  +16 12 13.4 v   5.5      sz? int complex
 660   NVGRC J093241.8-401019   09 32 41.87  -40 10 19.4 c   8.0      d t?  5 components
 661   NVGRC J093421.0+382327   09 34 21.03  +38 23 27.5 v   6.0      d
 662   NVGRC J093800.8-291241   09 38 00.88  -29 12 41.5 v   6.0      rc? d?
 663   NVGRC J093831.6-042049   09 38 31.67  -04 20 49.5 c   6.5      d core not apparent
 664   NVGRC J094004.0-061859   09 40 04.07  -06 18 59.2 v   4.0      d
 665   NVGRC J094005.7+510408   09 40 05.78  +51 04 08.2 c   6.0      mg t wat? (with cp?)
 666   NVGRC J094120.1-065008   09 41 20.11  -06 50 08.0 v   4.5      d? cj?
 667   NVGRC J094538.9-311127   09 45 38.90  -31 11 27.8 c   6.5      rc face on sp int  NGC 2997
 668   NVGRC J094645.0-080259   09 46 45.01  -08 02 59.1 v   4.0      wat?
 669   NVGRC J094708.1-133828   09 47 08.16  -13 38 28.4 v  27.0      t
 670   NVGRC J094745.7+072511   09 47 45.70  +07 25 11.3 v   6.0      rc  t
 671   NVGRC J094816.1-161957   09 48 16.16  -16 19 57.0 v   8.0      wat? with partial ring?  int
 672   NVGRC J094834.0-104358   09 48 34.05  -10 43 58.1 c   4.0      d core not apparent
 673   NVGRC J094959.1-334217   09 49 59.11  -33 42 17.5 v   4.0      d
 674                            09 50 08.18  +73 15 14.4 v  16.0      x? int unusual lobe shape GRS or two?  (Lara et al.(2001): J0949+732)
 675   NVGRC J095136.3-392618   09 51 36.30  -39 26 18.0 c   7.0      w?
 676   NVGRC J095150.9-265312   09 51 50.97  -26 53 12.5 v   4.0      d? points
 677   NVGRC J095202.6-124116   09 52 02.69  -12 41 16.6 v   4.0      d? point and elliptic
 678   NVGRC J095331.6-185518   09 53 31.67  -18 55 18.8 c   4.0      rc?
 679   NVGRC J095419.2+271558   09 54 19.25  +27 15 58.3 c   5.5      t
 680   NVGRC J095454.8+405913   09 54 54.81  +40 59 13.6 c   4.5      d t
 681   NVGRC J095640.5-000128   09 56 40.53  -00 01 28.4 v   4.0      wat d
 682   NVGRC J095653.8-134512   09 56 53.86  -13 45 12.7 v   4.0      d (with cp?)
 683   NVGRC J095716.3+190645   09 57 16.36  +19 06 45.4 v   4.0      d
 684   NVGRC J095809.2-371018   09 58 09.24  -37 10 18.5 c   5.0      sz? t
 685   NVGRC J095813.5+265059   09 58 13.54  +26 50 59.1 v   5.5      d? lensing? int
 686   NVGRC J095940.4+172533   09 59 40.43  +17 25 33.7 c  11.0      t sz?
 687   NVGRC J100025.9-075423   10 00 25.90  -07 54 23.8 v   6.0      wat?
 688   NVGRC J100601.7+345410   10 06 01.74  +34 54 10.4 c  42.0      mg t? asym jets, may be larger, incidental
 689   NVGRC J100623.2-363645   10 06 23.28  -36 36 45.4 v   6.0      mg cp? 4 component group?
 690   NVGRC J100645.9-062118   10 06 45.97  -06 21 18.8 v   5.0      d? t?
 691   NVGRC J100651.8+142226   10 06 51.80  +14 22 26.4 c   9.0      sz? nat? w? core id amb, may be larger
 692   NVGRC J100728.8+344217   10 07 28.87  +34 42 17.5 v   7.0      wat? part of jet of larger system?
 693   NVGRC J100827.4-031726   10 08 27.49  -03 17 26.9 v   7.0      wat? 4 components
 694   NVGRC J100834.4-213912   10 08 34.40  -21 39 12.5 c   5.0      rc?
 695   NVGRC J100932.5-365708   10 09 32.51  -36 57 08.1 c   6.0      t
 696   NVGRC J100943.6+033657   10 09 43.61  +03 36 57.8 v   6.0      w? wat?
 697   NVGRC J100944.9+162555   10 09 44.92  +16 25 55.8 v   4.0      d rc?
 698   NVGRC J101005.8-170740   10 10 05.80  -17 07 40.6 v  12.0      cp
 699                            10 11 11.00  +31 11 07.1 v   6.0      d dl  (Machalski et al.(2001): J1011+3111)
 700   NVGRC J101133.8+032757   10 11 33.83  +03 27 57.5 v  21.5      cp
 701   NVGRC J101350.9-321954   10 13 50.99  -32 19 54.4 c   5.0      d t?  core not apparent
 702   NVGRC J101351.4+855400   10 13 51.48  +85 54 00.7 v   3.5      rc? (with cp?)
 703   NVGRC J101442.3-014559   10 14 42.38  -01 45 59.0 v   7.0      mg irr? 4' d and 3.5' d
 704   NVGRC J101453.0-045101   10 14 53.01  -04 51 01.0 c   5.5      t
 705   NVGRC J101557.4+404649   10 15 57.49  +40 46 49.3 v   4.5      d
 706   NVGRC J101815.1+032311   10 18 15.15  +03 23 11.2 v   5.0      d? point and elliptic
 707                            10 18 49.77  -12 40 56.3 c  12.0      sz? unu  (Machalski et al.(2001): J1018-1240)
 708                            10 20 53.69  +48 31 27.2 c   9.0      w butterfly int  (Solovyov & Verkhodanov(2014): J102054.5+483044)
 709   NVGRC J102054.7-165809   10 20 54.70  -16 58 09.0 c   5.0      d  core not apparent
 710   NVGRC J102103.4-023634   10 21 03.47  -02 36 34.2 c   7.5      d? x? core id amb
 711   NVGRC J102131.6+051858   10 21 31.65  +05 18 58.2 c  16.0      t
 712   NVGRC J102135.6-334339   10 21 35.65  -33 43 39.6 c   5.0      nat
 713   NVGRC J102157.0+144334   10 21 57.01  +14 43 34.0 v   4.5      d
 714   NVGRC J102407.4-020344   10 24 07.48  -02 03 44.9 c   8.0      wat? with cp?
 715   NVGRC J102631.3-395617   10 26 31.33  -39 56 17.0 v   8.0      w? just jets?
 716   NVGRC J102657.4-252220   10 26 57.48  -25 22 20.2 v   9.0      cp
 717   NVGRC J103010.5-030950   10 30 10.54  -03 09 50.5 c  15.0      wat
 718   NVGRC J103129.7+165018   10 31 29.75  +16 50 18.3 v   5.0      d
 719   NVGRC J103147.1+224943   10 31 47.12  +22 49 43.8 v   5.5      d? sz?
 720   NVGRC J103213.9+275610   10 32 13.98  +27 56 10.7 c  14.0      w?
 721   NVGRC J103259.5+564451   10 32 59.33  +56 44 41.5 c  17.0      w?
 722   NVGRC J103404.0+184044   10 34 04.08  +18 40 44.2 c  11.5      t? irr
 723   NVGRC J103525.8+065007   10 35 25.85  +06 50 07.4 v   5.0      cp point and elliptic
 724   NVGRC J103607.1+000618   10 36 07.12  +00 06 18.5 v   4.5      sz?
 725   NVGRC J103622.9+383136   10 36 22.95  +38 31 36.8 c   5.0      t core fit, not apparent
 726   NVGRC J103635.4+383537   10 36 35.46  +38 35 37.1 c   5.5      wat? sz?
 727                            10 36 37.92  +67 47 59.3 c   5.5      d  (Lara et al.(2001): J1036+677)
 728   NVGRC J103835.8-394138   10 38 35.89  -39 41 38.9 c   5.0      sz?
 729   NVGRC J103938.6+051031   10 39 38.62  +05 10 31.3 c   5.0      cj
 730   NVGRC J104013.4-261659   10 40 13.48  -26 16 59.8 v   4.0      d
 731   NVGRC J104057.5-132915   10 40 57.55  -13 29 15.4 v   4.0      cp point with rc
 732   NVGRC J104153.1-334029   10 41 53.13  -33 40 29.5 v   5.5      d? two elliptic
 733   NVGRC J104332.9+245506   10 43 32.95  +24 55 06.9 v   5.5      rc
 734   NVGRC J104631.1+543615   10 46 31.15  +54 36 15.4 v   6.0      dd
 735   NVGRC J104633.2+134706   10 46 33.23  +13 47 06.2 v   6.5      cp? (two dissimilar elliptic, not aligned)
 736   NVGRC J104751.1+195339   10 47 51.12  +19 53 39.0 c  10.0      wat/nat core id amb
 737   NVGRC J104925.2-395854   10 49 25.24  -39 58 54.6 v   5.5      cp? d?
 738   NVGRC J104945.9-130811   10 49 45.99  -13 08 11.7 v  10.0      t sz?, cat missed core?
 739   NVGRC J105052.9+400055   10 50 52.99  +40 00 55.3 c   5.0      t asym
 740   NVGRC J105112.3+464550   10 51 12.39  +46 45 50.3 v   6.0      cp? (d? with cp?)
 741   NVGRC J105147.8+552316   10 51 47.82  +55 23 16.5 c   6.0      mg  wat? or 3.5' d and elliptic
 742   NVGRC J105225.0+373013   10 52 25.00  +37 30 13.4 v   4.0      rc? d?
 743   NVGRC J105308.1+260200   10 53 08.16  +26 02 00.2 c   5.5      wat/nat? sz? core id amb
 744   NVGRC J105349.1+402352   10 53 49.14  +40 23 52.0 c   4.5      rc? t?
 745   NVGRC J105421.1+022754   10 54 21.16  +02 27 54.7 v   4.5      d?
 746   NVGRC J105514.4+462105   10 55 14.45  +46 21 05.1 v   3.5      d
 747   NVGRC J105538.3+143410   10 55 38.38  +14 34 10.3 c   5.0      t sz?
 748   NVGRC J105553.0-021118   10 55 53.00  -02 11 18.4 c   3.5      rc? - incidental
 749   NVGRC J105744.3-150741   10 57 44.39  -15 07 41.5 c   7.0      w? sz?
 750   NVGRC J105850.5-361802   10 58 50.51  -36 18 02.3 c   8.0      nat/wat? cp?
 751   NVGRC J105948.0-044623   10 59 48.08  -04 46 23.6 c   5.0      cj?
 752   NVGRC J110152.8+164037   11 01 52.81  +16 40 37.5 v   7.0      x butterfly int
 753   NVGRC J110423.0-270915   11 04 23.09  -27 09 15.5 c   6.5      t?
 754   NVGRC J110522.0-220933   11 05 22.06  -22 09 33.5 v   4.0      wat? rc?
 755   NVGRC J110548.6-000209   11 05 48.67  -00 02 09.9 v   7.0      mg rc (with cp d?)
 756   NVGRC J110557.0-150422   11 05 57.08  -15 04 22.5 v   5.5      ring
 757   NVGRC J110651.1+141212   11 06 51.10  +14 12 12.7 c   7.5      nat? core id amb
 758   NVGRC J110712.5-311433   11 07 12.52  -31 14 33.4 c   6.0      t
 759   NVGRC J111130.8+554027   11 11 30.84  +55 40 27.0 c   7.0      rc
 760                            11 11 41.31  -13 24 29.6 c   8.0      t rc  (Solovyov & Verkhodanov(2014): J111141.9-132417)
 761   NVGRC J111254.2-122001   11 12 54.26  -12 20 01.0 v   4.0      mg wat? may be larger
 762                            11 13 05.93  +40 17 32.8 c  12.0      w wat?  (Machalski et al.(2001): J1113+4017)
 763   NVGRC J111318.6+412424   11 13 18.62  +41 24 24.0 v   5.0      d? wat? (with cp?)
 764   NVGRC J111338.1-380146   11 13 38.17  -38 01 46.7 v   7.5      d wat?
 765   NVGRC J111432.3-040102   11 14 32.35  -04 01 02.8 v   4.0      rc d
 766   NVGRC J111435.2-033111   11 14 35.22  -03 31 11.2 v   5.5      d? (with cp?) points
 767   NVGRC J111511.8-175049   11 15 11.84  -17 50 49.4 v   9.5      wat? sz? rc and rc?
 768   NVGRC J111733.0-152908   11 17 33.06  -15 29 08.7 v   4.0      d t  core fit, not apparent
 769   NVGRC J111817.3-324844   11 18 17.34  -32 48 44.3 v   7.0      rc  NGC 3621
 770   NVGRC J111859.2+275409   11 18 59.20  +27 54 09.0 c   6.0      wat
 771   NVGRC J111944.5+135747   11 19 44.56  +13 57 47.9 c   8.5      wat/nat? t?
 772   NVGRC J112015.6+125909   11 20 15.64  +12 59 09.4 v   5.0      rc  sz? int
 773   NVGRC J112228.1-360512   11 22 28.14  -36 05 12.0 c   6.5      t fishtails
 774   NVGRC J112253.9+010641   11 22 53.94  +01 06 41.5 v   4.5      sz?
 775   NVGRC J112422.6+150958   11 24 22.67  +15 09 58.5 c   5.0      mg wat/nat?
 776   NVGRC J112446.0-040229   11 24 46.01  -04 02 29.2 c   6.0      rc (with cp?) arc? part of ring? may be larger
 777   NVGRC J112500.3+372223   11 25 00.36  +37 22 23.9 c  12.0      mg cp?
 778   NVGRC J112539.9+082014   11 25 39.99  +08 20 14.9 v   5.0      rc? unu grayscale
 779   NVGRC J112556.8+200529   11 25 56.85  +20 05 29.9 v   3.5      d (with cp?) may be larger
 780   NVGRC J112605.5-004216   11 26 05.53  -00 42 16.8 v   5.5      sz? cp?
 781   NVGRC J112725.1-160005   11 27 25.10  -16 00 05.3 v   6.0      d
 782   NVGRC J112801.2-393408   11 28 01.24  -39 34 08.8 v   5.0      mg d? may be larger
 783   NVGRC J112824.1-112216   11 28 24.15  -11 22 16.5 c   5.5      t? rc?
 784   NVGRC J112912.0+273311   11 29 12.00  +27 33 11.8 c   6.0      rc (with cp?)
 785   NVGRC J112936.5-285313   11 29 36.53  -28 53 13.1 v   4.5      wat? d? elliptic
 786   NVGRC J113020.5-132053   11 30 20.55  -13 20 53.7 c   6.5      t 5 components
 787   NVGRC J113022.5-345551   11 30 22.56  -34 55 51.4 v   6.5      w? nat? butterfly cp?
 788   NVGRC J113051.7+062950   11 30 51.75  +06 29 50.9 v   6.5      d? asym
 789   NVGRC J113153.2-262314   11 31 53.23  -26 23 14.9 v   4.5      cp
 790   NVGRC J113305.0-040047   11 33 05.05  -04 00 47.6 c   9.5      sz nat/wat? hook
 791   NVGRC J113315.6-230634   11 33 15.61  -23 06 34.8 v   5.0      wat? cj? cp?
 792   NVGRC J113356.3+490334   11 33 56.35  +49 03 34.8 v   4.0      rc? quad
 793   NVGRC J113439.8+485816   11 34 39.83  +48 58 16.5 v   7.0      rc?
 794   NVGRC J113501.0+344402   11 35 01.06  +34 44 02.7 v   4.0      mg d?
 795                            11 35 37.99  +39 01 54.0 v   6.0      d?  (Solovyov & Verkhodanov(2014): J113538.0+390154)
 796   NVGRC J113553.4+400013   11 35 53.40  +40 00 13.7 v   6.0      cp (two elliptic, not aligned)
 797   NVGRC J113639.6+325310   11 36 39.67  +32 53 10.3 v   4.5      wat?
 798                            11 37 22.74  +61 19 56.3 v   5.0      d? x? wat?  butterfly  (Lara et al.(2001): J1137+613)
 799   NVGRC J113724.3-005132   11 37 24.32  -00 51 32.0 v   6.5      rc? shell?
 800   NVGRC J114000.4-033419   11 40 00.41  -03 34 19.8 v   6.0      wat/nat? cp?
 801   NVGRC J114054.4+252557   11 40 54.48  +25 25 57.5 v   4.0      d
 802   NVGRC J114105.0-212347   11 41 05.08  -21 23 47.5 v   7.0      d t?
 803   NVGRC J114301.1+130447   11 43 01.17  +13 04 47.7 v   6.0      d x??
 804   NVGRC J114344.5+222903   11 43 44.58  +22 29 03.6 v   4.0      t d
 805   NVGRC J114410.7-392217   11 44 10.78  -39 22 17.9 v   5.5      wat
 806   NVGRC J114428.7+370846   11 44 28.73  +37 08 46.0 c   7.0      nat/wat? irr
 807   NVGRC J114505.2+193637   11 45 05.23  +19 36 37.8 c   7.5      nat? rc? lobe of FRII? int unu
 808   NVGRC J114528.7-022517   11 45 28.76  -02 25 17.2 v   6.0      cp
 809   NVGRC J114704.6+350302   11 47 04.62  +35 03 02.1 c   6.0      t (with tail?)
 810   NVGRC J114740.5-381549   11 47 40.57  -38 15 49.6 c   7.5      t
 811   NVGRC J114746.1+345932   11 47 46.10  +34 59 32.9 v   7.0      d? may be associated with brt source at J11 47 22.14 +35 01 07.3 - incidental
 812   NVGRC J114746.6+263412   11 47 46.61  +26 34 12.1 v   8.0      mg group of 3 bright point sources + elliptic
 813   NVGRC J114908.7-120431   11 49 08.70  -12 04 31.3 c   7.0      d/t
 814   NVGRC J114931.8-074141   11 49 31.81  -07 41 41.5 v   5.0      d?  two elliptic
 815   NVGRC J115054.0-280339   11 50 54.01  -28 03 39.1 v   6.0      mg rc? int cluster, lots of pairs in neighborhood
 816   NVGRC J115212.3+395012   11 52 12.31  +39 50 12.5 v   4.5      d? t? wat?
 817   NVGRC J115252.3+042150   11 52 52.32  +04 21 50.5 v   6.5      cp? wat?
 818   NVGRC J115400.4+093918   11 54 00.46  +09 39 18.9 v   6.5      nat/wat (with cp's)
 819   NVGRC J115512.0+545250   11 55 12.00  +54 52 50.0 v   3.5      d
 820   NVGRC J115530.6-121205   11 55 30.64  -12 12 05.8 v   6.0      d? two elliptic, long axes parallel
 821   NVGRC J115530.6+545357   11 55 30.66  +54 53 57.0 v   4.0      d
 822   NVGRC J115648.2-040542   11 56 48.27  -04 05 42.4 c  10.5      t sz? nat?  ring-lobe hook, pretty
 823   NVGRC J115820.0+262116   11 58 20.07  +26 21 16.3 v   6.0      d dd?
 824                            11 59 05.56  +58 20 26.3 v   8.5      w? sz?  irr (with cp?)  (Solovyov & Verkhodanov(2014): J115909.1+582041)
 825   NVGRC J115920.8-191536   11 59 20.87  -19 15 36.8 v   6.5      cp
 826   NVGRC J115925.5+210659   11 59 25.59  +21 06 59.9 c   4.5      t
 827   NVGRC J120121.4+492534   12 01 21.40  +49 25 34.0 v   6.5      d? x?
 828   NVGRC J120227.1+584141   12 02 27.19  +58 41 41.5 v   4.5      d
 829   NVGRC J120303.2+513931   12 03 03.20  +51 39 31.1 v   4.5      nat?
 830   NVGRC J120337.9+275646   12 03 37.92  +27 56 46.2 v   5.5      mg d
 831   NVGRC J120342.2+234315   12 03 42.26  +23 43 15.6 v   5.5      d
 832   NVGRC J120400.7+201348   12 04 00.79  +20 13 48.7 c   5.0      nat
 833   NVGRC J120445.9+483429   12 04 45.92  +48 34 29.0 v   7.0      mg cp wat with rc
 834   NVGRC J120705.1-274154   12 07 05.18  -27 41 54.0 c  34.0      wat
 835   NVGRC J120848.2-090204   12 08 48.22  -09 02 04.3 v   5.0      cp point and elliptic
 836   NVGRC J120855.5+464113   12 08 55.57  +46 41 13.7 c   6.5      t sz? wat?
 837   NVGRC J121129.3-035009   12 11 29.34  -03 50 09.2 v   4.5      mg sz?
 838   NVGRC J121135.0+145131   12 11 35.07  +14 51 31.7 v   4.0      mg d with point
 839                            12 11 53.89  +74 19 45.8 c   9.0      t sz?  (Lara et al.(2001): J1211+743)
 840   NVGRC J121348.4+145403   12 13 48.40  +14 54 03.5 c   5.5      t
 841   NVGRC J121350.3-394127   12 13 50.32  -39 41 27.5 v   5.0      cp
 842   NVGRC J121605.2+202107   12 16 05.22  +20 21 07.2 v   4.5      d?
 843   NVGRC J121610.0+415923   12 16 10.04  +41 59 23.9 c   7.0      t
 844   NVGRC J121614.5+162446   12 16 14.57  +16 24 46.1 v   5.0      d sz?
 845                            12 16 41.40  +67 24 52.9 v   7.0      d?  (Lara et al.(2001): J1216+674)
 846   NVGRC J121705.0-031132   12 17 05.09  -03 11 32.4 c   4.0      rc? (with cp?)
 847   NVGRC J121842.0-045847   12 18 42.04  -04 58 47.5 v   4.5      wat? cp?
 848                            12 18 47.23  +50 26 07.0 c   5.0      t x?? core not apparent  (Machalski et al.(2001): J1218+5026)
 849   NVGRC J121925.2+054945   12 19 25.20  +05 49 45.9 v   9.5      d may be larger
 850                            12 20 39.44  +63 41 39.0 v   6.5      t may be larger  (Lara et al.(2001): J1220+636)
 851   NVGRC J122044.3+055205   12 20 44.33  +05 52 05.6 c   8.5      mg t?
 852   NVGRC J122112.6+075350   12 21 12.61  +07 53 50.3 v   5.0      mg
 853   NVGRC J122154.9+042825   12 21 54.95  +04 28 25.3 c   5.5      rc?  M 61
 854   NVGRC J122255.0+154921   12 22 55.06  +15 49 21.5 c   6.0      rc  M 100
 855   NVGRC J122315.1+322321   12 23 15.12  +32 23 21.8 v   4.0      d? points
 856   NVGRC J122444.5-254439   12 24 44.54  -25 44 39.7 c   5.0      wat
 857   NVGRC J123037.7-234441   12 30 37.78  -23 44 41.3 c   5.5      t
 858   NVGRC J123049.4+122321   12 30 49.46  +12 23 21.6 c  16.0      rc? size ambiguous  M 87
 859   NVGRC J123056.8+310135   12 30 56.87  +31 01 35.1 v   5.5      cp point and elliptic
 860   NVGRC J123407.0-333845   12 34 07.06  -33 38 45.6 v   6.0      d
 861   NVGRC J123419.9+081150   12 34 19.90  +08 11 50.7 c   5.0      rc core NGC 4535
 862   NVGRC J123427.5-160740   12 34 27.53  -16 07 40.7 v   5.5      d (with cp's) 4 components
 863   NVGRC J123527.0+212034   12 35 27.03  +21 20 34.8 v   5.0      d  (int corduroy effect ~1' diameter, artifact?)
 864   NVGRC J123621.5+255904   12 36 21.58  +25 59 04.3 c  10.0      rc
 865   NVGRC J123631.5+163229   12 36 31.50  +16 32 29.0 v   6.0      wat? sz?
 866   NVGRC J123725.4+045729   12 37 25.48  +04 57 29.4 v   3.5      rc? wat?
 867   NVGRC J123748.0-155807   12 37 48.03  -15 58 07.9 v   8.5      wat/nat
 868                            12 38 47.82  +44 09 35.3 c   6.5      t  (Solovyov & Verkhodanov(2014): J123846.9+440949)
 869   NVGRC J123854.5-172700   12 38 54.57  -17 27 00.0 v   6.0      w? sz?
 870   NVGRC J123908.8+001838   12 39 08.80  +00 18 38.1 v   4.5      d t?
 871   NVGRC J123944.2+195436   12 39 44.25  +19 54 36.2 v   4.5      d? rc?
 872   NVGRC J124013.7+533433   12 40 13.71  +53 34 33.3 c   4.5      d t
 873   NVGRC J124056.7+183058   12 40 56.78  +18 30 58.2 v   6.5      cj? or lobe of possible 60' d?
 874                            12 42 04.72  +32 32 40.5 v  12.0      rc t? core id amb  (Solovyov & Verkhodanov(2014): J124159.1+323217)
 875   NVGRC J124355.7+130745   12 43 55.76  +13 07 45.1 c   4.0      rc - incidental
 876   NVGRC J124619.1+262650   12 46 19.16  +26 26 50.5 v   7.0      wat (with cp?)
 877                            12 47 33.31  +67 23 16.8 c  14.0      t  (Lara et al.(2001): J1247+673)
 878   NVGRC J124736.6-155947   12 47 36.62  -15 59 47.7 c   5.0      t
 879   NVGRC J124736.7-290319   12 47 36.78  -29 03 19.5 v   4.0      d?
 880   NVGRC J124819.9-214743   12 48 19.90  -21 47 43.3 v   6.5      w?
 881   NVGRC J125053.4+410708   12 50 53.41  +41 07 08.6 c   5.0      rc - incidental
 882                            12 50 58.34  +75 38 02.0 v   5.0      nat?  (Lara et al.(2001): J1251+756)
 883   NVGRC J125153.4+351924   12 51 53.46  +35 19 24.7 c   5.0      d
 884   NVGRC J125204.4-222601   12 52 04.47  -22 26 01.8 v   5.0      sz? core id amb
 885   NVGRC J125258.4-152014   12 52 58.47  -15 20 14.9 v   5.5      wat/nat? cp? irr
 886   NVGRC J125305.9+450025   12 53 05.91  +45 00 25.7 v  10.0      w?
 887                            12 53 06.31  -10 29 05.6 c  16.0      w? nat?  (Solovyov & Verkhodanov(2014): J125310.7-103115)
 888   NVGRC J125309.8-013930   12 53 09.83  -01 39 30.0 v   5.5      d?
 889                            12 53 10.92  +40 41 22.5 v   6.5      d  (Machalski et al.(2001): J1253+4041)
 890   NVGRC J125321.1-154737   12 53 21.14  -15 47 37.6 c   6.0      t
 891   NVGRC J125421.9-290247   12 54 21.92  -29 02 47.6 v   7.5      d?
 892   NVGRC J125457.7-311025   12 54 57.76  -31 10 25.2 v   4.0      cp? cj? d?
 893   NVGRC J125530.6-133822   12 55 30.61  -13 38 22.1 c   5.5      wat?
 894   NVGRC J125604.0+225505   12 56 04.03  +22 55 05.3 v   4.5      cp point with elliptic
 895   NVGRC J125607.6-271700   12 56 07.67  -27 17 00.5 v   4.0      d? points
 896   NVGRC J125659.5+061858   12 56 59.57  +06 18 58.7 c   6.5      wat
 897   NVGRC J125734.1-221607   12 57 34.17  -22 16 07.3 c   8.0      t int ring-lobes hooks
 898   NVGRC J125808.6+421110   12 58 08.64  +42 11 10.5 v   5.0      d
 899   NVGRC J125914.3+275441   12 59 14.33  +27 54 41.5 v   6.0      cj d?
 900   NVGRC J130025.3-033704   13 00 25.35  -03 37 04.0 v   5.0      cp two elliptic not aligned
 901   NVGRC J130026.6-092930   13 00 26.68  -09 29 30.1 v   4.0      d
 902   NVGRC J130153.0+144907   13 01 53.04  +14 49 07.6 v   5.0      wat? d?
 903   NVGRC J130202.8-005101   13 02 02.88  -00 51 01.5 v   6.5      wat? core id amb
 904   NVGRC J130422.2-085254   13 04 22.20  -08 52 54.7 v   6.5      mg irr cp int cluster
 905   NVGRC J130458.8-324920   13 04 58.85  -32 49 20.5 v   8.5      sz? butterfly
 906   NVGRC J130512.2-304315   13 05 12.28  -30 43 15.2 v   4.0      d? rc?
 907   NVGRC J130557.2-123545   13 05 57.28  -12 35 45.2 v  10.5      d t?
 908   NVGRC J130731.8+520653   13 07 31.80  +52 06 53.3 v   4.0      d
 909   NVGRC J130949.4+193907   13 09 49.49  +19 39 07.4 v   5.5      w? sz?
 910   NVGRC J131143.3+405855   13 11 43.35  +40 58 55.5 v   8.0      d sz?
 911   NVGRC J131231.2+211537   13 12 31.22  +21 15 37.8 v   5.0      d
 912                            13 14 05.52  +69 36 57.5 v   8.5      w? dd?? 4 components  (Lara et al.(2001): J1313+696)
 913   NVGRC J131536.0-194227   13 15 36.09  -19 42 27.0 c   5.5      t?
 914   NVGRC J131548.4+420147   13 15 48.48  +42 01 47.3 c   7.5      rc  M 63
 915   NVGRC J131604.6-151043   13 16 04.63  -15 10 43.9 v   5.0      cp ~point and teardrop
 916   NVGRC J131617.5+070237   13 16 17.53  +07 02 37.1 v   9.0      nat/wat
 917   NVGRC J131824.7+094550   13 18 24.78  +09 45 50.3 c   5.0      d/t
 918   NVGRC J131903.6+293829   13 19 03.64  +29 38 29.9 v   4.5      rc sz 4C 29.47
 919   NVGRC J131920.8-005526   13 19 20.87  -00 55 26.8 v   5.0      nat
 920                            13 23 47.51  +31 33 41.7 v  12.0      w? rc? jets wisps int  (Solovyov & Verkhodanov(2014):? J132345.8+313402)
 921   NVGRC J132403.3+433355   13 24 03.39  +43 33 55.2 v   4.0      d no core fit
 922   NVGRC J132615.4-272551   13 26 15.41  -27 25 51.4 v   5.5      nat? cp?
 923   NVGRC J132644.1-272621   13 26 44.11  -27 26 21.5 c   5.5      t?
 924   NVGRC J132731.6+185418   13 27 31.66  +18 54 18.2 v   4.5      d
 925   NVGRC J132736.3+350641   13 27 36.34  +35 06 41.6 v   5.5      d
 926   NVGRC J132834.5-012915   13 28 34.53  -01 29 15.7 v   7.0      w
 927   NVGRC J132846.9+275249   13 28 46.98  +27 52 49.2 v   5.0      t?
 928   NVGRC J132853.3-395919   13 28 53.38  -39 59 19.9 v   4.5      d asym
 929   NVGRC J132952.6+471145   13 29 52.65  +47 11 45.7 c  10.0      rc
 930   NVGRC J133131.6+453918   13 31 31.60  +45 39 18.9 v   3.5      cp 3.5' t + 3.5' d
 931   NVGRC J133242.4+071937   13 32 42.41  +07 19 37.8 c   8.5      wat/nat  core id amb
 932   NVGRC J133418.5-100929   13 34 18.56  -10 09 29.3 c  17.0      t
 933   NVGRC J133447.8-270738   13 34 47.82  -27 07 38.1 c   8.0      wat? t? d?  core id amb
 934   NVGRC J133552.4-285519   13 35 52.48  -28 55 19.6 c   4.0      wat
 935   NVGRC J133608.9-083054   13 36 08.94  -08 30 54.5 v   8.0      mg dd? int unusual config
 936   NVGRC J133632.9+403725   13 36 32.97  +40 37 25.2 v   5.5      d? elliptics
 937   NVGRC J133639.3-335759   13 36 39.37  -33 57 59.6 v  34.5      wat separate jets and lobes
 938   NVGRC J133700.5-295155   13 37 00.52  -29 51 55.1 c   8.5      rc int spiral arms, also trough
 939   NVGRC J133738.3+294216   13 37 38.31  +29 42 16.4 v   6.0      mg wat?
 940   NVGRC J133855.0+241735   13 38 55.06  +24 17 35.0 c   4.5      cj? d?
 941   NVGRC J134245.6+064256   13 42 45.62  +06 42 56.4 v   5.0      d? (two elliptic, not aligned)
 942   NVGRC J134348.8-194930   13 43 48.85  -19 49 30.7 c   4.5      rc
 943   NVGRC J134415.6+331716   13 44 15.66  +33 17 16.0 v   4.0      t d
 944                            13 44 46.23  +40 26 39.4 v   9.0      mg 5' wat? and 3.5' t? (Machalski et al.(2001): J1344+4028)
 945                            13 45 03.90  +39 52 37.8 v   5.0      d (Machalski et al.(2001): J1345+3952)
 946   NVGRC J134554.6+540344   13 45 54.60  +54 03 44.6 c   6.5      t
 947   NVGRC J134601.9-161656   13 46 01.92  -16 16 56.5 v   5.5      cp?
 948   NVGRC J134642.1-253745   13 46 42.13  -25 37 45.9 v   5.0      d
 949   NVGRC J134713.7-242223   13 47 13.76  -24 22 23.6 v   6.5      rc  dd??
 950   NVGRC J134729.4-134645   13 47 29.44  -13 46 45.2 c   4.5      mg nat? cp?
 951   NVGRC J134759.8-131333   13 47 59.87  -13 13 33.7 v   4.5      d
 952   NVGRC J135036.1-163449   13 50 36.16  -16 34 49.6 c  13.0      mg t hymors?
 953   NVGRC J135106.6+072900   13 51 06.63  +07 29 00.7 v   5.0      mg
 954   NVGRC J135144.9-054626   13 51 44.97  -05 46 26.9 v  17.0      cp
 955   NVGRC J135217.8+312646   13 52 17.81  +31 26 46.7 c   6.0      rc?
 956   NVGRC J135229.0+093543   13 52 29.00  +09 35 43.3 c   6.0      rc? d?
 957   NVGRC J135306.2+330315   13 53 06.27  +33 03 15.8 v   7.0      sz? or perhaps wat/nat at N end
 958   NVGRC J135420.7-070520   13 54 20.75  -07 05 20.7 v   5.5      d
 959                            13 55 17.92  +29 23 41.2 v   6.0      d  (Machalski et al.(2001): J1355+2923)
 960   NVGRC J135618.5+181726   13 56 18.52  +18 17 26.1 c   7.5      sz?
 961   NVGRC J135956.5-105623   13 59 56.56  -10 56 23.1 v   4.5      wat/nat?
 962   NVGRC J140000.2+282953   14 00 00.26  +28 29 53.8 v   4.0      d (with cp?) wat/nat?
 963   NVGRC J140043.0+301800   14 00 43.00  +30 18 00.0 v  12.0      d?
 964   NVGRC J140058.8+591929   14 00 58.82  +59 19 29.6 v   5.5      cp point and elliptic
 965   NVGRC J140112.2-131433   14 01 12.21  -13 14 33.8 v   4.5      wat?
 966   NVGRC J140140.9-113614   14 01 40.97  -11 36 14.2 c   9.0      t sz? hymors?
 967   NVGRC J140305.6+004822   14 03 05.64  +00 48 22.6 v   4.0      d? points
 968   NVGRC J140313.9+514447   14 03 13.91  +51 44 47.1 v   5.5      d dd?
 969   NVGRC J140314.7+061126   14 03 14.70  +06 11 26.2 v   5.0      nat/wat? lobe? with hook, cp?
 970   NVGRC J140319.8+252545   14 03 19.87  +25 25 45.2 v   5.5      d? point and irr
 971   NVGRC J140326.5-060149   14 03 26.56  -06 01 49.7 c   7.5      mg wat?, may be smaller wat
 972   NVGRC J140518.0+043545   14 05 18.01  +04 35 45.8 v   5.0      cp
 973   NVGRC J140519.5-275509   14 05 19.56  -27 55 09.6 v   5.0      nat? sz?
 974   NVGRC J140700.4+100836   14 07 00.47  +10 08 36.8 v   5.5      d? butterfly? nat??
 975   NVGRC J140704.9+360117   14 07 04.97  +36 01 17.5 v   8.0      d? sz?
 976   NVGRC J140719.1+513211   14 07 19.17  +51 32 11.1 c   4.5      d t core fit but not apparent
 977                            14 09 57.38  +17 32 44.1 c   8.0      t? (with cp?) w?  (Solovyov & Verkhodanov(2014): J140955.9+173243)
 978                            14 10 30.25  +63 19 14.8 v   4.5      d  (Lara et al.(2001): J1410+633)
 979   NVGRC J141634.0-364036   14 16 34.00  -36 40 36.8 v   5.5      wat? rc? sz?
 980   NVGRC J141653.5+104840   14 16 53.50  +10 48 40.2 c   8.5      nat?
 981   NVGRC J141838.9-332800   14 18 38.97  -33 28 00.5 v   4.5      d asym
 982   NVGRC J141913.6-310153   14 19 13.61  -31 01 53.1 v   3.5      d
 983   NVGRC J141946.8+081421   14 19 46.88  +08 14 21.7 v   4.0      d sz?
 984   NVGRC J142008.7+450055   14 20 08.74  +45 00 55.1 v   8.0      mg int
 985   NVGRC J142251.7-092456   14 22 51.70  -09 24 56.0 v   4.5      cp? d?
 986   NVGRC J142301.2-051428   14 23 01.22  -05 14 28.6 v   6.0      d (with cp?) bridge apparent
 987   NVGRC J142326.3+244911   14 23 26.34  +24 49 11.7 v   5.5      cp d with teardrop
 988   NVGRC J142420.3-164434   14 24 20.32  -16 44 34.9 v   6.5      d? two elliptic
 989   NVGRC J142452.7-192248   14 24 52.74  -19 22 48.8 v  13.5      t
 990                            14 25 54.59  -08 04 00.9 v   7.5      d  (Solovyov & Verkhodanov(2014): J142554.6-080401)
 991   NVGRC J142622.6+585449   14 26 22.67  +58 54 49.6 v   6.0      cp? d with ~point at west end
 992   NVGRC J142720.4+163438   14 27 20.49  +16 34 38.3 v   4.5      d? cp?
 993   NVGRC J142727.2-240722   14 27 27.29  -24 07 22.4 c   4.0      rc? (with cp?)
 994   NVGRC J142735.5+263210   14 27 35.51  +26 32 10.3 c   6.0      t?
 995                            14 28 19.46  +29 18 45.3 c  17.5      wat  (Machalski et al.(2001): J1428+2918)
 996                            14 28 45.60  +39 38 44.3 c   5.5      t  (Machalski et al.(2001): J1428+3938)
 997   NVGRC J142926.6+544341   14 29 26.63  +54 43 41.2 v   6.0      sz? wat?
 998   NVGRC J142950.9+202223   14 29 50.96  +20 22 23.6 v  10.0      d? hymors?  N component ringlike
 999   NVGRC J142954.7+071919   14 29 54.75  +07 19 19.2 c  13.5      w? nat? core id amb core
1000   NVGRC J143308.4-183405   14 33 08.43  -18 34 05.7 v   7.5      mg
1001   NVGRC J143406.5+013557   14 34 06.59  +01 35 57.4 v   5.0      wat/nat
1002   NVGRC J143506.1-161427   14 35 06.11  -16 14 27.3 c   5.5      t sz?
1003   NVGRC J143549.9+201339   14 35 49.96  +20 13 39.9 v   4.5      d
1004   NVGRC J143639.3-202354   14 36 39.39  -20 23 54.5 v   5.0      d? points
1005   NVGRC J143642.0+080713   14 36 42.08  +08 07 13.2 v   6.5      d
1006   NVGRC J143850.4-140842   14 38 50.46  -14 08 42.2 v   6.0      d
1007   NVGRC J144020.1+055411   14 40 20.15  +05 54 11.3 v   6.0      nat? sz?
1008   NVGRC J144152.6+340117   14 41 52.61  +34 01 17.8 v   5.0      rc? wat? w?
1009   NVGRC J144255.4+520934   14 42 55.44  +52 09 34.5 v   6.0      d? mg
1010   NVGRC J144406.2+260127   14 44 06.20  +26 01 27.6 v   5.0      d
1011   NVGRC J144429.1-400147   14 44 29.15  -40 01 47.3 c   5.0      cj? - incidental
1012   NVGRC J144433.0+275259   14 44 33.02  +27 52 59.1 v   4.5      d
1013   NVGRC J144626.0+214151   14 46 26.01  +21 41 51.5 v   4.0      wat d
1014   NVGRC J144722.4+424225   14 47 22.44  +42 42 25.7 v   6.0      d?
1015   NVGRC J144823.8+442339   14 48 23.88  +44 23 39.5 v   5.5      d?
1016   NVGRC J144853.7-400611   14 48 53.77  -40 06 11.0 v   9.0      mg cp?
1017                            14 51 32.16  +33 57 55.4 c   5.5      t  (Machalski et al.(2001): J1451+3357)
1018   NVGRC J145204.7+385810   14 52 04.74  +38 58 10.1 v   8.0      rc? cj? sz?  unu
1019   NVGRC J145228.7-242946   14 52 28.74  -24 29 46.7 v   5.5      mg cp? d? elliptic with point(s)
1020   NVGRC J145235.6-131119   14 52 35.62  -13 11 19.6 v   5.5      d
1021                            14 53 02.99  +33 08 55.8 c   7.5      t  (Machalski et al.(2001): J1453+3309)
1022   NVGRC J145320.3+015217   14 53 20.39  +01 52 17.8 v   5.5      d? cp?
1023   NVGRC J145345.3+224313   14 53 45.38  +22 43 13.9 v   5.0      d core fit but not apparent
1024   NVGRC J145411.7-304528   14 54 11.78  -30 45 28.6 c   4.5      cj?
1025   NVGRC J145421.9+162127   14 54 21.91  +16 21 27.4 v   8.0      d t? dd?  4 or more components
1026   NVGRC J145448.7+122456   14 54 48.70  +12 24 56.4 c   4.5      t (with adjacent t?)
1027   NVGRC J145534.9+233534   14 55 34.94  +23 35 34.8 v   9.0      cp d? elliptic and irr
1028   NVGRC J145614.7+181830   14 56 14.72  +18 18 30.1 v   4.5      cp elliptic with d?
1029   NVGRC J145631.3-241327   14 56 31.32  -24 13 27.6 v   5.0      d? points
1030   NVGRC J145736.0+250256   14 57 36.03  +25 02 56.2 v  12.0      cp wat? elliptic
1031                            14 57 46.96  -06 12 58.4 c   6.0      d t? 4 components (Machalski et al.(2001): J1457-0613)
1032   NVGRC J145753.6+283213   14 57 53.62  +28 32 13.2 v   5.5      d
1033   NVGRC J145753.7-212633   14 57 53.77  -21 26 33.7 v   5.5      cp
1034   NVGRC J145950.2+185240   14 59 50.21  +18 52 40.8 v   5.0      sz?
1035   NVGRC J150023.2+201235   15 00 23.25  +20 12 35.8 v   5.0      d sz?
1036   NVGRC J150147.3+434611   15 01 47.39  +43 46 11.0 c   5.0      d t sz?
1037   NVGRC J150336.8-295621   15 03 36.83  -29 56 21.5 c   5.0      d t?
1038   NVGRC J150339.5+101602   15 03 39.51  +10 16 02.8 c   5.5      sz
1039   NVGRC J150354.6-281119   15 03 54.61  -28 11 19.0 c  11.5      wat?
1040                            15 04 12.51  +68 56 14.8 c   5.5      mg 4.5' d and 3.5' d  (Lara et al.(2001): J1504+689)
1041   NVGRC J150419.5+283534   15 04 19.50  +28 35 34.3 v   7.5      nat? rc? arc
1042   NVGRC J150458.4+260132   15 04 58.43  +26 01 32.9 c   7.0      rc
1043   NVGRC J150505.5+261030   15 05 05.50  +26 10 30.0 v   3.5      wat? faint - incidental
1044   NVGRC J150725.7+082915   15 07 25.77  +08 29 15.9 v   8.0      sz? dl
1045   NVGRC J150831.9+355432   15 08 31.94  +35 54 32.4 v   4.0      d?
1046   NVGRC J150911.0-353224   15 09 11.00  -35 32 24.6 v   4.5      wat?
1047   NVGRC J150912.0-064020   15 09 12.01  -06 40 20.5 v   7.0      cp point with elliptic
1048   NVGRC J150916.3+094846   15 09 16.32  +09 48 46.1 v   4.0      t cat missed core?
1049   NVGRC J150959.5+030004   15 09 59.53  +03 00 04.4 c   7.0      sz? nat?
1050   NVGRC J151048.7-042535   15 10 48.72  -04 25 35.3 v   4.5      wat?
1051   NVGRC J151128.2+071110   15 11 28.23  +07 11 10.7 v  11.5      d? with bridge cj?
1052                            15 12 05.80  +30 50 22.1 c   6.0      t  (Machalski et al.(2001): J1512+3050)
1053   NVGRC J151304.1-225812   15 13 04.11  -22 58 12.2 c   4.0      d t
1054   NVGRC J151308.9-252315   15 13 08.93  -25 23 15.9 v   6.0      mg t? wat? GRS or two?
1055   NVGRC J151329.6-381635   15 13 29.68  -38 16 35.9 v   6.5      t cat missed core?
1056   NVGRC J151341.0-323349   15 13 41.07  -32 33 49.8 v   4.0      d?
1057   NVGRC J151356.7+241255   15 13 56.72  +24 12 55.0 v   8.0      sz? t? cp? cat missed core?
1058   NVGRC J151454.4+420057   15 14 54.46  +42 00 57.0 v   3.5      d
1059   NVGRC J151540.0-193931   15 15 40.03  -19 39 31.2 v   4.0      d
1060   NVGRC J151551.4+562006   15 15 51.48  +56 20 06.8 v   8.0      rc? (with cp?) asym
1061   NVGRC J151604.5-381858   15 16 04.54  -38 18 58.0 v  19.0      dd? sz? int or 5' arc and 5.5' cj?
1062   NVGRC J151640.2+001502   15 16 40.21  +00 15 02.4 c   6.5      t sz? rc? wisps
1063   NVGRC J151657.5+051838   15 16 57.57  +05 18 38.0 v   6.0      d? (with cp?) unu
1064   NVGRC J151743.4+285343   15 17 43.42  +28 53 43.6 v   4.5      mg cp wat?
1065   NVGRC J151836.3-240545   15 18 36.32  -24 05 45.6 v   6.5      rc? lobe?
1066   NVGRC J151853.6-101406   15 18 53.61  -10 14 06.8 v   4.0      d? points
1067   NVGRC J152116.2+510458   15 21 16.25  +51 04 58.4 c   6.5      t dd?? x?
1068   NVGRC J152139.4+222727   15 21 39.47  +22 27 27.2 v   5.0      d? points
1069   NVGRC J152309.6-172039   15 23 09.65  -17 20 39.2 v   4.5      d
1070   NVGRC J152325.5-285128   15 23 25.58  -28 51 28.0 v   5.5      d 4 components
1071   NVGRC J152329.3+283651   15 23 29.36  +28 36 51.5 v   8.0      wat? (with cp?)
1072                            15 23 45.74  +63 39 18.7 v   5.0      rc?  (Lara et al.(2001): J1523+636)
1073   NVGRC J152613.7+170109   15 26 13.77  +17 01 09.1 v   5.5      cp (two elliptic not aligned)
1074   NVGRC J152630.2+272452   15 26 30.26  +27 24 52.4 v   5.0      d
1075   NVGRC J152805.0+054428   15 28 05.02  +05 44 28.5 c  16.5      t? sz? wat? wispy lobes asym
1076   NVGRC J153009.9+290040   15 30 09.90  +29 00 40.6 v   5.5      d with bridge
1077   NVGRC J153035.4-353534   15 30 35.42  -35 35 34.0 v   5.0      mg d? points
1078   NVGRC J153228.9-381834   15 32 28.92  -38 18 34.0 v   4.5      d/t
1079   NVGRC J153429.3-221756   15 34 29.31  -22 17 56.7 v   5.5      d? points
1080   NVGRC J153636.7-020315   15 36 36.71  -02 03 15.6 v   7.5      cp elliptic with irr/arc
1081                            15 37 03.88  +84 23 17.0 c   9.5      w? dd? x?  (Lara et al.(2001): J1536+843)
1082   NVGRC J153850.0-280500   15 38 50.08  -28 05 00.2 v   4.5      mg wat?
1083   NVGRC J153853.8+170138   15 38 53.87  +17 01 38.1 c  13.0      t? sz? int ring-lobe and two ring-lobe pretzel-lobe?
1084   NVGRC J153958.8+483539   15 39 58.88  +48 35 39.7 v   4.0      d
1085   NVGRC J154011.9-232435   15 40 11.93  -23 24 35.3 v   5.5      d
1086   NVGRC J154025.0-052840   15 40 25.00  -05 28 40.7 v   6.0      d? cp? fuzzy point and elliptic
1087   NVGRC J154057.4-012636   15 40 57.49  -01 26 36.3 v   7.0      mg sz? nat? dl
1088   NVGRC J154130.3-253440   15 41 30.38  -25 34 40.2 v   5.5      d? wat/nat?
1089   NVGRC J154132.1-270744   15 41 32.13  -27 07 44.8 v   4.5      wat/nat? may be larger
1090   NVGRC J154149.7-365943   15 41 49.76  -36 59 43.5 v   9.0      d? cp?
1091   NVGRC J154640.1+012358   15 46 40.12  +01 23 58.9 v   4.5      wat/nat?
1092   NVGRC J154818.4+072558   15 48 18.48  +07 25 58.5 c   6.5      w? sz? t?
1093                            15 48 57.72  -32 16 47.0 v  10.0      x? w?  (Solovyov & Verkhodanov(2014): J154901.7-321747)
1094   NVGRC J154858.3+085431   15 48 58.34  +08 54 31.9 c   5.0      rc? cj?
1095   NVGRC J155113.1-221304   15 51 13.14  -22 13 04.8 v   4.0      d points
1096   NVGRC J155135.6+200406   15 51 35.64  +20 04 06.0 c  10.5      mg t? w?
1097   NVGRC J155139.8+103553   15 51 39.86  +10 35 53.9 v   4.0      d
1098   NVGRC J155141.3-210948   15 51 41.38  -21 09 48.1 v   5.0      d
1099   NVGRC J155209.0+200530   15 52 09.00  +20 05 30.0 v  13.5      mg d
1100   NVGRC J155210.9+224508   15 52 10.97  +22 45 08.0 c  13.5      t asym int
1101   NVGRC J155216.2-060219   15 52 16.27  -06 02 19.2 v   4.0      d? points
1102   NVGRC J155220.1+361404   15 52 20.14  +36 14 04.2 v   4.0      sz?
1103   NVGRC J155235.1+223418   15 52 35.17  +22 34 18.8 v  13.0      t dd? asym
1104   NVGRC J155727.3+544132   15 57 27.30  +54 41 32.8 v  10.0      mg wat/nat w? interacting systems? very twisted int
1105                            15 57 29.63  +70 41 35.8 c  12.0      sz? nat? int hook  (Lara et al.(2001): J1557+706)
1106   NVGRC J155902.5-213857   15 59 02.53  -21 38 57.1 v  10.0      wat? GRS or two?
1107   NVGRC J160028.7+083752   16 00 28.72  +08 37 52.9 v   4.5      rc? w?
1108   NVGRC J160121.7+460042   16 01 21.79  +46 00 42.2 c   5.0      t
1109   NVGRC J160303.9-184455   16 03 03.97  -18 44 55.1 v   5.0      d? elliptic
1110   NVGRC J160312.5-131945   16 03 12.54  -13 19 45.9 v   5.5      d asym
1111   NVGRC J160332.1+171158   16 03 32.13  +17 11 58.9 v   8.0      mg 8' nat/wat or 6' wat/nat with fainter 6' wat/nat?
1112   NVGRC J160337.9+524228   16 03 37.93  +52 42 28.8 v   4.0      cp
1113   NVGRC J160349.2+251038   16 03 49.28  +25 10 38.4 v   5.5      cp two elliptic non-aligned
1114   NVGRC J160417.6-015428   16 04 17.66  -01 54 28.6 c   7.0      rc
1115   NVGRC J160435.8+252028   16 04 35.83  +25 20 28.8 v   4.5      d? cj? rc? asym
1116                            16 04 46.27  +34 38 12.1 v   5.0      d  (Machalski et al.(2001): J1604+3438)
1117   NVGRC J160500.0+183602   16 05 00.03  +18 36 02.1 v   4.5      d?
1118   NVGRC J160509.8-334405   16 05 09.83  -33 44 05.4 c   4.5      d/t
1119   NVGRC J160513.8+071143   16 05 13.82  +07 11 43.4 v   4.5      rc? d?
1120   NVGRC J160531.3-092738   16 05 31.35  -09 27 38.8 v   7.0      w? sz?  4 components
1121   NVGRC J160820.7-233356   16 08 20.70  -23 33 56.1 v   5.0      d sz?
1122   NVGRC J161034.6-051116   16 10 34.66  -05 11 16.0 v   6.0      nat? sz? d?
1123   NVGRC J161051.4-053602   16 10 51.45  -05 36 02.1 v   6.0      d
1124   NVGRC J161157.4+073855   16 11 57.45  +07 38 55.1 c   7.0      t asym
1125   NVGRC J161241.3+431320   16 12 41.34  +43 13 20.6 c   6.5      d sz? core id amb
1126   NVGRC J161419.4-285503   16 14 19.44  -28 55 03.6 v   6.0      d four component
1127   NVGRC J161521.2-170845   16 15 21.23  -17 08 45.1 v   6.0      d? elliptic
1128   NVGRC J161534.8+095715   16 15 34.80  +09 57 15.4 c   5.0      sz? core id amb
1129   NVGRC J161713.0+063729   16 17 13.03  +06 37 29.1 v   3.0      d rc
1130   NVGRC J161724.9+350453   16 17 24.92  +35 04 53.6 v  12.0      sz w? may be larger
1131   NVGRC J161829.7+295902   16 18 29.76  +29 59 02.0 v   4.5      d wat? sz? not original pair
1132   NVGRC J161830.9-041033   16 18 30.98  -04 10 33.1 v   5.5      d? point and elliptic
1133   NVGRC J161839.5+443607   16 18 39.50  +44 36 07.9 v   6.5      d? two aligned elliptic
1134   NVGRC J162006.7-253002   16 20 06.74  -25 30 02.1 v  13.0      sz  4 or 5 components
1135   NVGRC J162344.4+252301   16 23 44.47  +25 23 01.1 c   7.0      t core id amb
1136   NVGRC J162549.9+402921   16 25 49.96  +40 29 21.0 c   7.0      t? asym lobes, may be smaller d
1137   NVGRC J162610.8+052802   16 26 10.89  +05 28 02.5 c   5.0      d/t
1138   NVGRC J162730.5+211318   16 27 30.56  +21 13 18.2 v   4.5      cp fainter 4.5' d + point?
1139   NVGRC J162748.8+514226   16 27 48.82  +51 42 26.6 v   7.0      t? core id amb, may be larger, fades
1140                            16 29 01.72  +82 36 05.8 v  18.0      mg sz?  (Lara et al.(2001): J1632+825)
1141   NVGRC J163134.2-064642   16 31 34.21  -06 46 42.9 c   3.0      rc? cj? - incidental
1142   NVGRC J163145.0-065051   16 31 45.09  -06 50 51.3 v   5.0      wat? d? core not apparent
1143   NVGRC J163534.6+150258   16 35 34.65  +15 02 58.0 v   5.0      d?
1144   NVGRC J163621.6+491325   16 36 21.68  +49 13 25.5 c   6.0      wat? sz?
1145   NVGRC J163622.6-032216   16 36 22.69  -03 22 16.5 v   5.0      cp nat?
1146   NVGRC J163636.0+333504   16 36 36.03  +33 35 04.8 v   4.0      wat?
1147   NVGRC J163706.7+022435   16 37 06.79  +02 24 35.8 v   4.5      d?
1148   NVGRC J163747.0-034500   16 37 47.08  -03 45 00.4 v  13.5      cp
1149   NVGRC J163801.9+375251   16 38 01.90  +37 52 51.9 v   4.0      rc d
1150   NVGRC J163923.4+295159   16 39 23.40  +29 51 59.6 v   4.5      nat? shell? wispy fingers
1151   NVGRC J164042.1-264030   16 40 42.10  -26 40 30.1 v   5.5      cp wat?
1152   NVGRC J164610.9-130927   16 46 10.96  -13 09 27.2 v   6.0      d? cp? irr
1153   NVGRC J164626.3+281227   16 46 26.34  +28 12 27.9 v   4.0      d
1154   NVGRC J164747.3+190251   16 47 47.39  +19 02 51.4 v   5.0      cp point with elliptic
1155   NVGRC J164852.5-280459   16 48 52.55  -28 04 59.9 v   5.0      d? elliptic
1156   NVGRC J164938.7+013833   16 49 38.70  +01 38 33.9 c   5.0      t?
1157                            16 50 49.60  +81 33 37.4 v   6.0      d? asym, low level ring?  (Lara et al.(2001): J1650+815)
1158   NVGRC J165346.2+010015   16 53 46.27  +01 00 15.3 v   5.5      cp? wat/nat? cj with cj?
1159   NVGRC J165358.1-051017   16 53 58.17  -05 10 17.9 c   6.5      sz? nat?
1160   NVGRC J165638.1-090452   16 56 38.12  -09 04 52.9 v   4.0      wat/nat? rc?
1161   NVGRC J165645.8-331248   16 56 45.85  -33 12 48.6 v   7.5      mg w? cp? GRS or 2
1162   NVGRC J165719.3+534012   16 57 19.37  +53 40 12.4 v   4.5      d? (with cp?)
1163   NVGRC J165730.1-224419   16 57 30.18  -22 44 19.6 c   9.5      nat? t? with bridge/jets
1164   NVGRC J170202.5+531234   17 02 02.50  +53 12 34.0 c   5.0      t core fit but not apparent
1165   NVGRC J170255.9+421721   17 02 55.97  +42 17 21.6 v   5.0      d 4 components
1166   NVGRC J170312.9+313224   17 03 12.95  +31 32 24.2 v   4.0      d?
1167   NVGRC J170326.1-094127   17 03 26.15  -09 41 27.2 v   5.5      t? asym cp?
1168                            17 05 00.17  -24 45 25.8 c   8.0      t sz?  (Solovyov & Verkhodanov(2014): J170502.0-24460)
1169   NVGRC J170548.5-230716   17 05 48.58  -23 07 16.5 v   5.5      d points, W source does have finger toward other source
1170   NVGRC J170550.3-033112   17 05 50.38  -03 31 12.0 v   7.0      nat/wat?
1171   NVGRC J170628.0+102450   17 06 28.07  +10 24 50.7 v   5.5      d/t
1172   NVGRC J170727.8+223817   17 07 27.80  +22 38 17.8 v   4.5      d
1173   NVGRC J170825.7-123311   17 08 25.77  -12 33 11.7 v   5.0      d/t
1174   NVGRC J170833.4-113816   17 08 33.45  -11 38 16.8 c   6.5      t
1175   NVGRC J170841.4+415022   17 08 41.42  +41 50 22.5 v   5.0      d? two points, int alignment of 4 or more sources
1176   NVGRC J170927.5-222640   17 09 27.58  -22 26 40.9 c  12.5      nat int
1177   NVGRC J170931.9+225211   17 09 31.99  +22 52 11.4 v   5.5      mg cp? d?
1178   NVGRC J171008.6-353004   17 10 08.64  -35 30 04.2 c   5.0      d? sz? nat? dl? cj?
1179   NVGRC J171057.3+462416   17 10 57.32  +46 24 16.6 c  11.5      t int lobe structure hymors? ring-lobe with fingers
1180   NVGRC J171057.6+394135   17 10 57.62  +39 41 35.3 c   7.0      cj? fishtail int
1181   NVGRC J171136.5-225900   17 11 36.50  -22 59 00.0 v   4.0      cj? N lobe of sz? - incidental
1182   NVGRC J171145.0-230430   17 11 45.00  -23 04 30.0 v  13.0      sz? cp?
1183   NVGRC J171150.4-230821   17 11 50.41  -23 08 21.8 v   6.0      cj? rc? or S lobe of sz?
1184   NVGRC J171229.9-231319   17 12 29.96  -23 13 19.7 c   5.5      rc t
1185   NVGRC J171240.0-090236   17 12 40.06  -09 02 36.7 v   5.0      cp
1186   NVGRC J171301.1+205144   17 13 01.11  +20 51 44.9 v   5.5      cp nat?
1187   NVGRC J171308.2+043556   17 13 08.27  +04 35 56.2 v   4.5      cp point with teardrop
1188   NVGRC J171524.9-042546   17 15 24.91  -04 25 46.5 v   5.0      wat? rc? cp?
1189   NVGRC J171541.1-120621   17 15 41.19  -12 06 21.7 c   6.5      sz
1190   NVGRC J171813.9+153907   17 18 13.90  +15 39 07.0 v   4.0      d
1191   NVGRC J171819.5+062731   17 18 19.50  +06 27 31.8 v   5.0      wat/nat? cp? possibly larger system
1192   NVGRC J172104.4+262417   17 21 04.45  +26 24 17.9 c   5.5      t
1193   NVGRC J172206.2+330659   17 22 06.23  +33 06 59.4 v   4.5      cp? asym
1194   NVGRC J172209.9+092036   17 22 09.91  +09 20 36.5 v   4.5      d
1195   NVGRC J172320.8+341757   17 23 20.85  +34 17 57.3 c   6.0      t sz?
1196   NVGRC J172508.0-332518   17 25 08.00  -33 25 18.4 v  45.0      rc? jets? irr linear structure, artifact?
1197   NVGRC J172749.9+534647   17 27 49.93  +53 46 47.0 v   4.5      d cj?
1198   NVGRC J172854.7-225139   17 28 54.71  -22 51 39.0 v   6.0      d?
1199   NVGRC J172858.2+084858   17 28 58.21  +08 48 58.1 c   4.0      cj
1200   NVGRC J172958.2+450621   17 29 58.26  +45 06 21.3 c   4.0      t rc
1201   NVGRC J173106.8+242859   17 31 06.82  +24 28 59.9 c   4.5      d/t
1202   NVGRC J173112.1+225015   17 31 12.10  +22 50 15.9 v   4.5      mg cp?
1203   NVGRC J173215.3+170605   17 32 15.30  +17 06 05.3 c   6.0      sz
1204                            17 32 32.75  +71 24 03.9 c   5.0      t  (Lara et al.(2001): J1732+714)
1205   NVGRC J173259.0+563416   17 32 59.05  +56 34 16.2 v   5.0      cp
1206                            17 33 12.89  +70 46 32.5 c   6.0      t sz?  (Lara et al.(2001): J1733+707)
1207   NVGRC J173327.3-044540   17 33 27.32  -04 45 40.0 c   4.5      wat?
1208   NVGRC J173521.8-080239   17 35 21.80  -08 02 39.2 v   5.5      d
1209   NVGRC J173641.9-204843   17 36 41.94  -20 48 43.3 c   5.5      wat
1210   NVGRC J173742.1-183240   17 37 42.13  -18 32 40.9 c   8.0      t? d? irr hymors? cp?
1211   NVGRC J173857.4+130034   17 38 57.42  +13 00 34.1 v   5.0      cp point with teardrop
1212   NVGRC J174024.6+194152   17 40 24.64  +19 41 52.9 c   5.0      wat? d?
1213   NVGRC J174030.2-141530   17 40 30.26  -14 15 30.9 v   4.0      cp? rc with d?
1214   NVGRC J174132.5-052433   17 41 32.50  -05 24 33.5 c  10.0      t w?
1215   NVGRC J174142.6-125829   17 41 42.67  -12 58 29.9 v   6.0      t (only two components fit)
1216   NVGRC J174206.8+182729   17 42 06.85  +18 27 29.9 c   5.5      t rc 'long' core
1217                            17 43 18.67  +71 13 11.6 c   4.5      t sz? dl?  (Lara et al.(2001): J1743+712)
1218   NVGRC J174357.9+193508   17 43 57.96  +19 35 08.6 c   4.5      rc? sz?
1219   NVGRC J174456.5+554216   17 44 56.50  +55 42 16.6 c   9.0      sz rc?
1220                            17 45 37.72  +71 15 41.2 v   6.0      d? asym x?  (Lara et al.(2001): J1745+712)
1221   NVGRC J174631.2+234326   17 46 31.28  +23 43 26.0 v   5.0      d? wat?
1222   NVGRC J174755.6-110107   17 47 55.65  -11 01 07.6 c   5.0      sz? rc?
1223   NVGRC J174839.2-233517   17 48 39.25  -23 35 17.6 c   8.0      t
1224   NVGRC J174911.3-152151   17 49 11.39  -15 21 51.1 v   5.0      d
1225   NVGRC J174923.6-070740   17 49 23.62  -07 07 40.9 v   6.0      cp point with teardrop
1226   NVGRC J174933.5+182403   17 49 33.58  +18 24 03.5 c   4.5      cj? rc? d?
1227                            17 54 28.73  +62 35 16.1 v  10.0      mg irr interacting systems?  (Lara et al.(2001): J1754+626)
1228   NVGRC J175645.9+454933   17 56 45.96  +45 49 33.8 v   4.0      d
1229   NVGRC J175744.3-082545   17 57 44.35  -08 25 45.3 c   5.0      d/t
1230   NVGRC J175758.1-084527   17 57 58.11  -08 45 27.0 v   4.5      w? d?
1231   NVGRC J175814.1+154410   17 58 14.15  +15 44 10.6 v  10.0      d? t?  both 'lobes' fuzzy
1232   NVGRC J175830.1+655358   17 58 30.12  +65 53 58.1 v   4.5      d
1233   NVGRC J175933.0+061615   17 59 33.04  +06 16 15.6 v   4.5      d
1234   NVGRC J175948.5-344941   17 59 48.56  -34 49 41.3 v   5.5      d
1235                            18 00 39.34  +71 44 56.2 v   6.0      d  (Lara et al.(2001): J1800+717)
1236   NVGRC J180200.6+120434   18 02 00.65  +12 04 34.5 v   5.5      nat?
1237   NVGRC J180449.9+104211   18 04 49.97  +10 42 11.6 v   5.5      d
1238   NVGRC J180726.6-090520   18 07 26.66  -09 05 20.3 v   7.0      wat/nat
1239   NVGRC J180823.1+084102   18 08 23.16  +08 41 02.6 c  13.0      rc? lobe?
1240   NVGRC J180906.4-150113   18 09 06.48  -15 01 13.6 v   6.5      w?
1241   NVGRC J181037.7+373601   18 10 37.74  +37 36 01.8 v   5.5      d? cj?
1242   NVGRC J181126.6+100810   18 11 26.69  +10 08 10.6 c   6.5      sz cp?
1243   NVGRC J181203.9+212402   18 12 03.99  +21 24 02.1 v  10.0      w? irr or 5' wat with 6' wat
1244   NVGRC J181358.3+350350   18 13 58.35  +35 03 50.7 c   4.0      d t
1245   NVGRC J181653.3+033952   18 16 53.36  +03 39 52.5 v   5.5      d? sz?
1246   NVGRC J182006.2+085611   18 20 06.29  +08 56 11.0 v   8.0      wat? sz?
1247   NVGRC J182008.0+225125   18 20 08.08  +22 51 25.1 c   5.0      d t?
1248   NVGRC J182105.0-050221   18 21 05.01  -05 02 21.2 v   5.5      d? points, many pairs in neighborhood
1249   NVGRC J182128.0+113828   18 21 28.08  +11 38 28.9 v   5.0      d? points
1250   NVGRC J182154.3-023842   18 21 54.32  -02 38 42.6 v   9.0      sz wat? suggestion of core in image, but none fit
1251   NVGRC J182241.2+121550   18 22 41.20  +12 15 50.8 v   7.5      t
1252   NVGRC J182253.9+360903   18 22 53.93  +36 09 03.4 v   4.0      d
1253   NVGRC J182446.0+360429   18 24 46.07  +36 04 29.6 c   6.0      t dd? asym?
1254   NVGRC J182833.5+081939   18 28 33.50  +08 19 39.3 v   6.0      sz
1255   NVGRC J182843.5-304414   18 28 43.52  -30 44 14.6 c   5.0      t
1256   NVGRC J182900.3+322116   18 29 00.38  +32 21 16.5 v   8.0      wat? sz? core id amb
1257   NVGRC J182918.6-105049   18 29 18.65  -10 50 49.9 v   7.0      shell? int twisted (see a contour map) irr disturbed area
1258   NVGRC J182937.5+223011   18 29 37.53  +22 30 11.2 v   5.5      sz?
1259   NVGRC J183022.6+042303   18 30 22.63  +04 23 03.0 v   4.5      rc? with low level dl
1260   NVGRC J183121.4-225715   18 31 21.45  -22 57 15.0 c   4.5      d t core not apparent
1261                            18 32 59.35  -10 12 58.9 v  16.0      wat? artifact? disturbed area  (Green(2014, 2016): SNR Kes 69 (G21.8-0.6))
1262   NVGRC J183336.4-231750   18 33 36.49  -23 17 50.4 c   6.0      cj
1263   NVGRC J183440.7-234153   18 34 40.73  -23 41 53.0 c   5.0      cj
1264   NVGRC J183456.7+450237   18 34 56.71  +45 02 37.0 v   4.5      d?
1265   NVGRC J183503.4+324133   18 35 03.49  +32 41 33.9 v   4.5      rc nat/wat?
1266                            18 35 06.55  +66 35 09.4 c   5.5      t  (Lara et al.(2001): J1835+665)
1267   NVGRC J183522.1-254613   18 35 22.14  -25 46 13.0 v   7.0      sz? wat?
1268   NVGRC J183632.1+194128   18 36 32.15  +19 41 28.6 c  11.0      w int core id ambiguous
1269   NVGRC J183805.7-124616   18 38 05.72  -12 46 16.3 v   6.0      mg unu int cp of 4.5' d with ? GRS or two?
1270   NVGRC J183825.8+171142   18 38 25.85  +17 11 42.0 v   6.0      rc
1271   NVGRC J184107.6-355720   18 41 07.61  -35 57 20.3 v   7.0      d? cp?
1272   NVGRC J184112.7+092918   18 41 12.79  +09 29 18.5 v   7.0      d? cp? point and pointlike
1273   NVGRC J184330.5-034847   18 43 30.58  -03 48 47.2 v  12.0      mg w? int disturbed area
1274                            18 45 06.80  +81 49 33.1 v   5.5      d? butterfly asym  (Lara et al.(2001): J1845+818)
1275   NVGRC J184524.6-192451   18 45 24.68  -19 24 51.7 v   5.0      wat? d?
1276   NVGRC J184630.3+491658   18 46 30.34  +49 16 58.5 v   6.0      nat? (with cp?)
1277   NVGRC J184713.0-264452   18 47 13.09  -26 44 52.2 v   4.5      cp? point with arc/rc
1278                            18 47 36.08  +70 43 57.3 c   5.0      t (with cp?)  (Lara et al.(2001): J1847+707)
1279   NVGRC J184736.2+092449   18 47 36.22  +09 24 49.5 c   5.5      rc? HII? fuzzy
1280   NVGRC J184842.0+191956   18 48 42.04  +19 19 56.9 c   8.0      nat dumbell dl
1281   NVGRC J184952.8-071549   18 49 52.83  -07 15 49.3 v   5.0      d
1282   NVGRC J185036.1-290517   18 50 36.17  -29 05 17.2 v   6.0      wat? sz? x?
1283                            18 50 45.80  +64 30 33.0 c   7.0      w? rc? d?  (Lara et al.(2001): J1850+645)
1284   NVGRC J185050.2-165554   18 50 50.23  -16 55 54.1 v   4.5      d
1285                            18 52 29.98  +00 40 14.7 v   9.5      mg irr disturbance area  (Green(2014, 2016): SNR Kes 79 (G33.6+0.1))
1286   NVGRC J185234.7-101347   18 52 34.78  -10 13 47.7 v   6.0      wat/nat?
1287   NVGRC J185332.2+504612   18 53 32.26  +50 46 12.3 c   8.0      wat? ring-lobe hymors?
1288                            18 54 00.07  +80 02 50.3 v   7.0      d 4 components  (Lara et al.(2001): J1853+800)
1289   NVGRC J185419.3+050213   18 54 19.32  +05 02 13.9 v   5.5      cp
1290                            18 55 28.61  -07 16 12.6 v   7.0      sz?  (Solovyov & Verkhodanov(2014): J185528.6-071613)
1291   NVGRC J185621.3-313507   18 56 21.39  -31 35 07.4 v   5.5      d (with cp?)
1292   NVGRC J185722.6-191308   18 57 22.63  -19 13 08.8 v   4.0      d
1293   NVGRC J185739.6+354317   18 57 39.63  +35 43 17.7 c   4.5      t
1294   NVGRC J185748.5+613535   18 57 48.57  +61 35 35.7 c   6.0      mg nat/wat?
1295   NVGRC J185752.2+243428   18 57 52.26  +24 34 28.8 c   5.0      t
1296   NVGRC J185832.3-155702   18 58 32.37  -15 57 02.7 c   4.0      wat/nat (with cp?)  may be larger
1297   NVGRC J190241.5+145100   19 02 41.53  +14 51 00.9 v   5.5      cp point and elliptic
1298   NVGRC J190304.6+361647   19 03 04.62  +36 16 47.9 c   9.0      w
1299   NVGRC J190521.4+391735   19 05 21.42  +39 17 35.1 v   4.5      d cj?
1300   NVGRC J190927.4-242833   19 09 27.41  -24 28 33.9 v  10.0      t  dd?
1301   NVGRC J191029.7+135909   19 10 29.74  +13 59 09.1 v   7.5      d wat? four components
1302   NVGRC J191149.6+780045   19 11 49.67  +78 00 45.9 v  11.5      d? cp? points fuzzy
1303   NVGRC J191315.7+470656   19 13 15.72  +47 06 56.7 c   8.0      sz? wat?
1304   NVGRC J191327.9+420139   19 13 27.96  +42 01 39.7 c   6.5      wat
1305   NVGRC J191407.4+471829   19 14 07.47  +47 18 29.7 c   9.0      wat irr int hook, core id amb
1306   NVGRC J191442.8+380038   19 14 42.83  +38 00 38.0 c   5.5      wat/nat
1307   NVGRC J191452.0+271941   19 14 52.07  +27 19 41.8 c   5.0      d t?
1308   NVGRC J191456.2-255145   19 14 56.20  -25 51 45.5 c   8.5      d? rc?
1309   NVGRC J191742.3-025654   19 17 42.32  -02 56 54.3 v   4.5      d
1310   NVGRC J191756.4-243923   19 17 56.48  -24 39 23.6 c   8.0      wat? sz?
1311   NVGRC J191805.7+554237   19 18 05.70  +55 42 37.5 v   4.5      d
1312                            19 18 14.64  +74 15 29.5 v   8.0      d?  (Lara et al.(2001): J1918+742)
1313   NVGRC J191820.4-204044   19 18 20.41  -20 40 44.8 v   6.0      d? t?
1314   NVGRC J191820.7-064441   19 18 20.72  -06 44 41.8 c   5.5      wat/nat? sz?
1315                            19 19 20.22  +51 42 53.0 v   9.0      x? dd? appears to be at least 5 components unu  (Solovyov & Verkhodanov(2014): J191918.2+514208)
1316   NVGRC J192001.9+452653   19 20 01.99  +45 26 53.5 c  19.0      wat? t? d?
1317   NVGRC J192016.5-055155   19 20 16.59  -05 51 55.4 v   4.0      rc? d?
1318   NVGRC J192048.3-201222   19 20 48.39  -20 12 22.3 c   6.5      mg t? ring lobe?
1319   NVGRC J192115.5+480416   19 21 15.59  +48 04 16.2 v  11.0      mg 11' nat/wat? or 8'wat? with 7'wat?   GRS or two?
1320   NVGRC J192157.4+530638   19 21 57.47  +53 06 38.8 v   4.0      rc? cj?
1321   NVGRC J192326.4-334707   19 23 26.41  -33 47 07.2 c   5.0      d t? this core coord, central source looks like bridge not core
1322   NVGRC J192432.6+352241   19 24 32.64  +35 22 41.2 c   6.5      t x? sz? rc? dd??
1323   NVGRC J192530.3+161429   19 25 30.39  +16 14 29.9 v  20.0      shell fragments? artifact? HII? disturbance area int structures
1324   NVGRC J192604.1+224259   19 26 04.14  +22 42 59.5 v   6.0      wat? sz? cp? irr 4 components
1325   NVGRC J192638.1-323855   19 26 38.12  -32 38 55.4 v  11.5      cp two elliptic not aligned
1326   NVGRC J192655.1-391743   19 26 55.19  -39 17 43.9 c   8.0      t (with artifact?) size ambiguous
1327   NVGRC J192821.1-293137   19 28 21.17  -29 31 37.5 v   6.0      w? nat/wat? core id amb
1328   NVGRC J192826.1+033244   19 28 26.17  +03 32 44.2 c   5.0      mg wat/nat? cp?
1329   NVGRC J192933.4-224421   19 29 33.45  -22 44 21.3 c   6.0      mg t+rc? t fades
1330   NVGRC J192954.0-312615   19 29 54.07  -31 26 15.0 c   5.5      t? rc?
1331   NVGRC J192959.4-001538   19 29 59.48  -00 15 38.1 c   8.0      wat?
1332   NVGRC J193009.7-051647   19 30 09.73  -05 16 47.3 v   5.5      d
1333   NVGRC J193016.2+462752   19 30 16.28  +46 27 52.3 v   6.0      mg d? wat? cp? could be larger, GRS or two?
1334   NVGRC J193045.9-393829   19 30 45.99  -39 38 29.8 v   4.0      d
1335   NVGRC J193138.5-094823   19 31 38.59  -09 48 23.8 v   5.5      d
1336   NVGRC J193310.3-022844   19 33 10.30  -02 28 44.8 v   4.0      d
1337   NVGRC J193326.4-394034   19 33 26.42  -39 40 34.5 v   4.0      d
1338   NVGRC J193457.2+432834   19 34 57.21  +43 28 34.2 v   7.0      d
1339   NVGRC J193503.9+215647   19 35 03.92  +21 56 47.8 v   8.0      wat? arc wispy irr
1340   NVGRC J193515.0-342507   19 35 15.03  -34 25 07.2 v   5.5      d
1341   NVGRC J193601.3+470127   19 36 01.39  +47 01 27.4 v   6.5      cp nat?
1342   NVGRC J193613.2-171125   19 36 13.25  -17 11 25.1 c   5.0      t
1343   NVGRC J193925.6+074359   19 39 25.61  +07 43 59.8 v   4.0      d? dl
1344   NVGRC J194019.5-155502   19 40 19.56  -15 55 02.6 v   8.0      cp
1345   NVGRC J194142.1+503750   19 41 42.12  +50 37 50.0 c   9.5      wat/nat
1346   NVGRC J194219.2+525206   19 42 19.20  +52 52 06.1 v   5.0      mg d? cp?
1347   NVGRC J194319.7+072733   19 43 19.73  +07 27 33.7 v   5.0      d t?
1348                            19 43 49.27  -35 46 46.4 c   8.0      mg wat? t? dd??  multiple choices for core, may be larger (Solovyov & Verkhodanov(2014): J194348.3-354651)
1349   NVGRC J194436.7+552843   19 44 36.71  +55 28 43.6 v   6.0      mg cp nat?
1350   NVGRC J194530.0-005054   19 45 30.08  -00 50 54.5 v   5.0      wat? d?
1351   NVGRC J194556.7+251700   19 45 56.79  +25 17 00.4 v   5.5      rc? HII? not original pair, may be larger
1352   NVGRC J194625.5+243638   19 46 25.59  +24 36 38.3 v   8.0      cp? rc? irr
1353   NVGRC J194647.9+251245   19 46 47.91  +25 12 45.0 c   5.5      cj? HII?
1354   NVGRC J194740.7+390558   19 47 40.79  +39 05 58.3 v   6.0      cp d? faint
1355   NVGRC J194808.8-243132   19 48 08.89  -24 31 32.1 c   6.0      t nat?
1356   NVGRC J194837.3-291608   19 48 37.37  -29 16 08.2 c   6.5      mg t+cp?
1357   NVGRC J194906.1-155641   19 49 06.18  -15 56 41.9 v   4.5      w? rc? sz?
1358   NVGRC J194913.3+485045   19 49 13.33  +48 50 45.3 v   4.5      d
1359                            19 51 40.40  +70 37 44.2 c   7.0      d t? core id amb  (Lara et al.(2001): J1951+706)
1360                            19 52 32.34  -01 17 34.3 c   9.0      sz? w?  (Solovyov & Verkhodanov(2014): J195230.9-011711)
1361   NVGRC J195232.3+400617   19 52 32.38  +40 06 17.4 v   5.5      cp? rc with rc? HII?
1362   NVGRC J195440.6+401106   19 54 40.61  +40 11 06.1 v   5.5      d? points - incidental
1363   NVGRC J195637.7-123518   19 56 37.70  -12 35 18.1 v   3.5      d with cp?
1364   NVGRC J195825.3+545835   19 58 25.35  +54 58 35.6 v   4.0      d
1365   NVGRC J195830.4-373830   19 58 30.45  -37 38 30.2 c  13.0      t  sz?
1366   NVGRC J195928.0+404403   19 59 28.05  +40 44 03.5 v   4.0      d  may be larger
1367   NVGRC J200101.7+333111   20 01 01.75  +33 31 11.1 v   8.0      mg complex cluster
1368   NVGRC J200140.4-383706   20 01 40.49  -38 37 06.8 c   7.5      t
1369   NVGRC J200206.1+413243   20 02 06.19  +41 32 43.5 c   4.0      rc? may be larger - incidental
1370   NVGRC J200248.1-032610   20 02 48.13  -03 26 10.9 v   5.0      wat/nat? sz?
1371   NVGRC J200650.0+475047   20 06 50.00  +47 50 47.3 c   5.5      t
1372   NVGRC J200817.3+465723   20 08 17.35  +46 57 23.6 c   4.0      t
1373   NVGRC J200951.7+031448   20 09 51.78  +03 14 48.5 v   6.0      wat?
1374   NVGRC J201015.2-301230   20 10 15.22  -30 12 30.6 v   4.0      rc butterfly
1375   NVGRC J201030.5-194851   20 10 30.58  -19 48 51.1 c   5.5      t
1376   NVGRC J201128.8+211241   20 11 28.88  +21 12 41.5 v   5.5      d 4 components
1377   NVGRC J201329.3+012904   20 13 29.38  +01 29 04.0 c   6.0      t sz?
1378   NVGRC J201554.1+592247   20 15 54.13  +59 22 47.0 v   5.0      mg cp? elliptic may be larger
1379                            20 16 13.60  +60 54 13.7 c   4.5      wat (with cp?) core id amb  (Lara et al.(2001): J2016+608)
1380   NVGRC J201615.8-304124   20 16 15.86  -30 41 24.9 v   6.0      t dumbell 5 components
1381   NVGRC J201706.5-310306   20 17 06.50  -31 03 06.1 v   4.0      mg d? at least 4 components, this coord for W pair (not original pair), may be larger GRS or two?
1382   NVGRC J201719.6-310306   20 17 19.69  -31 03 06.1 v   3.5      d?
1383   NVGRC J201720.8-214023   20 17 20.89  -21 40 23.4 c   5.5      t
1384   NVGRC J201812.6-043022   20 18 12.61  -04 30 22.5 v   5.5      cp? nat/wat? fairly symmetrical
1385   NVGRC J201938.8+141653   20 19 38.83  +14 16 53.9 v   5.5      sz? dd? cp? int
1386   NVGRC J202003.3+040828   20 20 03.34  +04 08 28.8 v   5.0      d
1387   NVGRC J202147.5+161606   20 21 47.51  +16 16 06.7 v   5.0      d
1388   NVGRC J202235.2+024054   20 22 35.22  +02 40 54.4 v   4.5      d?
1389   NVGRC J202320.4-181107   20 23 20.40  -18 11 07.1 v   4.0      d? rc?
1390                            20 23 40.09  +17 03 56.7 c   8.0      t asym  (Solovyov & Verkhodanov(2014): J202339.8+170350)
1391   NVGRC J202355.8-095247   20 23 55.80  -09 52 47.3 v   4.5      wat?
1392   NVGRC J202442.4+025603   20 24 42.46  +02 56 03.0 v   5.5      d? cp? irr
1393   NVGRC J202805.1+563113   20 28 05.19  +56 31 13.7 v   5.5      d
1394   NVGRC J203059.1+101323   20 30 59.10  +10 13 23.5 v   5.0      d
1395   NVGRC J203121.3+082220   20 31 21.34  +08 22 20.5 v   6.5      mg d? non-aligned elliptics
1396   NVGRC J203242.4+591747   20 32 42.47  +59 17 47.6 v   5.0      wat? non-aligned elliptics
1397   NVGRC J203506.6+005246   20 35 06.66  +00 52 46.8 v   6.0      cp elliptic and point
1398   NVGRC J203616.7+063159   20 36 16.76  +06 31 59.4 c   5.5      w? butterfly d? t?
1399   NVGRC J203901.5-300555   20 39 01.58  -30 05 55.4 v   4.5      d
1400   NVGRC J203931.2-351219   20 39 31.21  -35 12 19.5 c   6.0      d? t? core id amb
1401   NVGRC J203942.3+241920   20 39 42.33  +24 19 20.0 v   7.0      d? cp? one component with fishtail
1402   NVGRC J203943.1+321145   20 39 43.17  +32 11 45.9 c   5.0      rc (with cp?) may be larger GRS or two?
1403   NVGRC J204018.7-065915   20 40 18.75  -06 59 15.4 c   5.0      d three components
1404   NVGRC J204113.7+220425   20 41 13.79  +22 04 25.9 v   4.0      d
1405   NVGRC J204153.3+453023   20 41 53.35  +45 30 23.0 v   7.0      cj? rc? cp? wat? arc
1406                            20 42 37.93  +75 08 02.1 c  12.5      t beautiful  (Lara et al.(2001): J2042+751)
1407   NVGRC J204251.6-350921   20 42 51.60  -35 09 21.8 v   7.0      wat
1408   NVGRC J204345.3-263256   20 43 45.36  -26 32 56.1 c   7.5      sz t
1409   NVGRC J204403.0+071220   20 44 03.01  +07 12 20.5 v   5.5      mg cj? wat?
1410                            20 48 05.26  +30 42 47.8 c  15.0      wat? artifact? region of wrinkles (Green(2014, 2016): Cygnus Loop SNR (G74.0-8.5))
1411   NVGRC J204811.6-284703   20 48 11.64  -28 47 03.3 v   5.0      mg points and elliptic
1412   NVGRC J204900.7+193007   20 49 00.74  +19 30 07.3 c   5.0      t wat?
1413   NVGRC J204941.0-302946   20 49 41.09  -30 29 46.9 v   5.0      d?  points, int configuration
1414                            20 50 51.15  +31 27 28.0 v 105.0      sz? wrinkle?  (Green(2014, 2016): Cygnus Loop SNR (G74.0-8.5))
1415   NVGRC J205508.5-011226   20 55 08.55  -01 12 26.9 v   5.5      cp d?
1416   NVGRC J205631.6-190612   20 56 31.68  -19 06 12.3 v   6.0      cp?
1417                            20 57 19.49  +31 12 00.1 c   8.0      rc? artifact?  (Green(2014, 2016): Cygnus Loop SNR (G74.0-8.5))
1418                            20 59 08.54  +62 47 37.7 v   6.0      d  (Lara et al.(2001): J2059+627)
1419   NVGRC J205949.4-250626   20 59 49.47  -25 06 26.8 v   4.0      wat?
1420                            21 01 38.31  -28 01 45.0 v  14.0      w twisted int  (Solovyov & Verkhodanov(2014): J210138.4-280158)
1421   NVGRC J210145.4-131829   21 01 45.43  -13 18 29.1 v   9.0      sz?
1422   NVGRC J210239.7-205810   21 02 39.72  -20 58 10.9 c  11.0      t
1423   NVGRC J210245.4+294130   21 02 45.48  +29 41 30.0 v   5.5      d? point and near point
1424   NVGRC J210300.2-305840   21 03 00.26  -30 58 40.8 v   5.0      d (with cp?)
1425                            21 03 10.47  +64 56 31.6 v   6.0      t? sz? core id amb  (Lara et al.(2001): J2103+649)
1426   NVGRC J210428.3+323549   21 04 28.38  +32 35 49.1 v   6.0      d? cp?
1427   NVGRC J210611.1+123957   21 06 11.16  +12 39 57.3 v   5.0      d
1428   NVGRC J210632.3-170324   21 06 32.38  -17 03 24.6 v   5.0      d
1429   NVGRC J210720.2-252844   21 07 20.27  -25 28 44.2 v  10.0      wat with adjacent nat/wat
1430   NVGRC J210724.1-252545   21 07 24.15  -25 25 45.8 v   5.5      nat/wat with adjacent wat
1431   NVGRC J210911.6-125243   21 09 11.69  -12 52 43.5 v   6.0      mg d cp? dd?? core amb
1432   NVGRC J211005.1+081022   21 10 05.11  +08 10 22.4 v   4.0      d? point and elliptic
1433                            21 11 31.09  +63 00 07.6 c   8.0      t? nat? with extended emission irr  (Lara et al.(2001): J2111+630)
1434   NVGRC J211155.9-132519   21 11 55.92  -13 25 19.3 v   5.5      mg points+elliptic
1435   NVGRC J211306.6-394059   21 13 06.61  -39 40 59.9 v   6.5      cp point with elliptic
1436   NVGRC J211314.2+023022   21 13 14.27  +02 30 22.5 v   8.0      mg irr int tails or cp?
1437   NVGRC J211325.7+562913   21 13 25.76  +56 29 13.3 v   4.5      d?
1438                            21 14 00.33  +82 04 52.0 c   6.5      t sz?   (Lara et al.(2001): J2114+820)
1439   NVGRC J211514.9+225344   21 15 14.91  +22 53 44.1 c   4.5      t sz?
1440   NVGRC J211727.0+512130   21 17 27.00  +51 21 30.0 v   5.0      mg irr d+cp? may be larger system
1441   NVGRC J211735.0+512150   21 17 35.00  +51 21 50.0 v  10.0      mg t?
1442   NVGRC J211821.5-244952   21 18 21.52  -24 49 52.4 v  21.0      cp
1443   NVGRC J211832.9+262643   21 18 32.90  +26 26 43.7 c   8.5      rc
1444   NVGRC J211858.6+003340   21 18 58.68  +00 33 40.5 c   6.5      mg cp? d? t?, core if t
1445   NVGRC J211941.9-232056   21 19 41.94  -23 20 56.0 v   6.0      d? cp?
1446   NVGRC J211944.3-251539   21 19 44.38  -25 15 39.0 v   4.5      d
1447   NVGRC J212155.4+293602   21 21 55.43  +29 36 02.8 v   5.0      d
1448   NVGRC J212311.2-210500   21 23 11.22  -21 05 00.6 c   7.0      t wat?
1449   NVGRC J212439.2+505823   21 24 39.25  +50 58 23.8 c  10.5      w? t
1450   NVGRC J212544.3+005550   21 25 44.35  +00 55 50.3 v   4.0      rc (with cp?)
1451   NVGRC J212619.8+132116   21 26 19.89  +13 21 16.0 v   4.0      d? points
1452                            21 28 07.45  +60 20 38.3 v   7.0      w? x? 4 components  (Lara et al.(2001): J2128+603)
1453   NVGRC J212840.5-393342   21 28 40.52  -39 33 42.5 v   5.0      d? with dl sz?
1454   NVGRC J212850.9+011525   21 28 50.91  +01 15 25.1 c   4.5      mg tri int
1455   NVGRC J212859.1+510446   21 28 59.16  +51 04 46.5 v   6.0      d
1456   NVGRC J212937.4-211145   21 29 37.48  -21 11 45.2 c  15.0      rc sz
1457   NVGRC J213006.9+554806   21 30 06.99  +55 48 06.7 v   4.0      shell? rc? artifact? int grayscale
1458   NVGRC J213039.2+073542   21 30 39.26  +07 35 42.4 v   4.5      d/t
1459                            21 32 08.23  +34 21 02.9 c   8.0      t (with cp?)  (Solovyov & Verkhodanov(2014): J213208.6+342057)
1460   NVGRC J213446.8+144333   21 34 46.81  +14 43 33.5 v   4.5      d
1461   NVGRC J213526.0+534903   21 35 26.02  +53 49 03.8 v  10.0      mg d/t? shell?
1462   NVGRC J213535.1-182219   21 35 35.13  -18 22 19.5 c   5.0      t
1463   NVGRC J213745.3-143257   21 37 45.39  -14 32 57.1 v   4.5      d
1464   NVGRC J213959.6+092905   21 39 59.60  +09 29 05.1 v   6.5      cp point and elliptic
1465   NVGRC J214002.0-142122   21 40 02.08  -14 21 22.2 v   4.5      d/t
1466   NVGRC J214045.5+370419   21 40 45.59  +37 04 19.9 c   4.5      t (a component of original pair)
1467   NVGRC J214048.1-274431   21 40 48.15  -27 44 31.9 v  18.0      cp
1468   NVGRC J214103.5-164137   21 41 03.59  -16 41 37.4 c   9.0      wat
1469   NVGRC J214209.4+231104   21 42 09.41  +23 11 04.3 v   4.0      cp point with teardrop
1470   NVGRC J214231.0+401758   21 42 31.00  +40 17 58.9 c   4.5      t with dl
1471   NVGRC J214515.9-195913   21 45 15.96  -19 59 13.0 v  11.0      mg w wat?
1472                            21 45 30.83  +81 54 55.5 c  21.0      t x?? (11" d/t?, diagonal with same core?) int  (Lara et al.(2001): J2145+819)
1473   NVGRC J214536.6-042642   21 45 36.66  -04 26 42.2 v   5.0      d/t
1474   NVGRC J214623.3+333213   21 46 23.33  +33 32 13.6 v   7.0      nat/wat sz?
1475   NVGRC J214640.8-370153   21 46 40.82  -37 01 53.7 v   4.0      d t? may be larger
1476   NVGRC J214732.3-274255   21 47 32.36  -27 42 55.1 v   4.0      d cj? cp?
1477   NVGRC J214920.3+194037   21 49 20.38  +19 40 37.3 c   5.0      d t? core fit but not apparent
1478   NVGRC J214936.7+205148   21 49 36.75  +20 51 48.3 v   5.0      cp
1479   NVGRC J215157.7-153745   21 51 57.71  -15 37 45.8 v   6.5      sz? twisted int
1480   NVGRC J215305.0-071107   21 53 05.08  -07 11 07.6 c   9.5      nat/wat?
1481   NVGRC J215337.7+474854   21 53 37.79  +47 48 54.1 v   5.5      d?
1482   NVGRC J215356.6+125211   21 53 56.65  +12 52 11.5 v   5.5      d?
1483   NVGRC J215431.8+030529   21 54 31.80  +03 05 29.1 v   5.0      d? cp?
1484   NVGRC J215657.7+325908   21 56 57.76  +32 59 08.4 c   6.0      wat? core id ambiguous
1485   NVGRC J215659.6+523356   21 56 59.61  +52 33 56.3 v   5.0      d? wat? wat? points
1486                            21 57 03.01  +66 26 10.8 c   5.0      d? cj? int tail, core assumes cj  (Lara et al.(2001): J2157+664)
1487   NVGRC J215832.0+595045   21 58 32.06  +59 50 45.5 v   5.0      rc? d? wat?
1488   NVGRC J215935.5+565621   21 59 35.50  +56 56 21.9 v   3.0      rc? HII? arc
1489   NVGRC J220136.2-192344   22 01 36.21  -19 23 44.9 c   8.0      t? nat?
1490   NVGRC J220319.4+541238   22 03 19.42  +54 12 38.2 v   5.0      d asym
1491                            22 04 13.70  +78 22 47.3 v   5.5      t  (Lara et al.(2001): J2204+783)
1492   NVGRC J220515.8-303305   22 05 15.85  -30 33 05.2 v   6.0      d sz?
1493   NVGRC J220544.8+780819   22 05 44.85  +78 08 19.6 v  19.5      d? points, both fuzzy, also at least two other similar nearby
1494   NVGRC J220612.6+153209   22 06 12.64  +15 32 09.4 v   4.0      d cj?
1495                            22 09 28.08  +72 46 13.8 c   5.5      t (with cp?)  (Lara et al.(2001): J2209+727)
1496   NVGRC J221114.8+385546   22 11 14.89  +38 55 46.7 c  12.0      w? sz? irr
1497   NVGRC J221242.4+451941   22 12 42.45  +45 19 41.8 v   6.5      cp d?
1498   NVGRC J221402.4-290713   22 14 02.45  -29 07 13.3 v   5.5      d dd? 4 components
1499   NVGRC J221443.7+135019   22 14 43.79  +13 50 19.0 v  10.0      wat/nat? cp? int
1500   NVGRC J221536.9+290230   22 15 36.98  +29 02 30.3 c   5.0      t
1501   NVGRC J221614.6-163144   22 16 14.65  -16 31 44.5 v   5.0      t? d? sz?
1502   NVGRC J221743.3-242030   22 17 43.39  -24 20 30.1 v   4.0      mg d? points
1503   NVGRC J221815.7+193138   22 18 15.72  +19 31 38.0 v   6.0      t
1504   NVGRC J221837.8-082307   22 18 37.86  -08 23 07.1 v   8.0      d? mg
1505   NVGRC J222001.2+573108   22 20 01.20  +57 31 08.3 v   7.0      rc? hazy
1506   NVGRC J222002.5-040707   22 20 02.50  -04 07 07.7 v   6.0      sz rc?
1507   NVGRC J222150.8+421521   22 21 50.87  +42 15 21.6 v   5.0      mg t? d? cp? wat?
1508   NVGRC J222349.2-020556   22 23 49.27  -02 05 56.1 c  12.0      w
1509   NVGRC J222511.5+042112   22 25 11.58  +04 21 12.5 c   8.0      mg nat/wat? irr (with cp?), core id amb
1510   NVGRC J222521.9-161638   22 25 21.95  -16 16 38.4 c  12.5      wat? w? irr cp? core id amb
1511   NVGRC J222525.0+581200   22 25 25.00  +58 12 00.0 v   6.0      rc? HII? SNR? lobe?  very mottled/wispy
1512   NVGRC J222805.0+493435   22 28 05.04  +49 34 35.2 v   5.0      d
1513   NVGRC J222845.6+395741   22 28 45.60  +39 57 41.7 v   4.5      rc? sz? dl? d asym
1514   NVGRC J222932.4-292423   22 29 32.43  -29 24 23.5 v   4.5      d/t
1515   NVGRC J223036.6+135854   22 30 36.69  +13 58 54.8 v   5.0      w? cp?
1516   NVGRC J223040.3-394249   22 30 40.36  -39 42 49.5 c   5.5      t? somewhat asymmetric, d with s?
1517   NVGRC J223111.1+010114   22 31 11.16  +01 01 14.7 v   9.0      mg cp? w?
1518                            22 31 19.78  +39 22 47.6 c  52.0      w? jets? dd? int, may be larger, core id amb  (Solovyov & Verkhodanov(2014): J223115.9+392501)
1519   NVGRC J223128.8-082907   22 31 28.83  -08 29 07.6 c   6.5      w? wat/nat? - incidental
1520   NVGRC J223129.6-203549   22 31 29.60  -20 35 49.0 v   4.5      cp
1521   NVGRC J223143.7-082433   22 31 43.76  -08 24 33.5 c   7.5      t dumbell with core
1522   NVGRC J223241.5+213452   22 32 41.58  +21 34 52.6 v   5.0      cp
1523   NVGRC J223251.6-053015   22 32 51.62  -05 30 15.3 v   4.5      cj? d? asymmetric size/peaks
1524                            22 35 35.97  +37 35 22.9 v   8.0      d  (Solovyov & Verkhodanov(2014): J223536.0+373523)
1525   NVGRC J223704.6+342427   22 37 04.66  +34 24 27.9 c   7.5      rc int two pairs of 'satellites' plus elliptic
1526   NVGRC J223803.0+410821   22 38 03.03  +41 08 21.5 v   7.0      wat? w? dd?
1527   NVGRC J223808.4+595208   22 38 08.42  +59 52 08.2 v   7.0      sz
1528   NVGRC J223835.9-070511   22 38 35.97  -07 05 11.3 v   5.5      d
1529   NVGRC J223911.3-172047   22 39 11.30  -17 20 47.7 v   4.5      wat/nat?
1530   NVGRC J224140.1+473709   22 41 40.17  +47 37 09.7 v   6.5      d
1531                            22 42 35.20  +62 12 24.8 v   6.0      sz? d? 4 components  (Lara et al.(2001): J2242+622)
1532   NVGRC J224250.1+332153   22 42 50.15  +33 21 53.7 c   4.0      cj? d? asym
1533   NVGRC J224319.4+440049   22 43 19.44  +44 00 49.6 v   5.0      d
1534                            22 45 49.29  +39 41 22.1 c   6.5      t rc? (Solovyov & Verkhodanov(2014): J224548.5+394113)
1535   NVGRC J224620.5+314211   22 46 20.59  +31 42 11.3 v   5.0      d sz?
1536   NVGRC J224644.6-131947   22 46 44.64  -13 19 47.6 v   4.0      cp
1537   NVGRC J224710.4+441955   22 47 10.44  +44 19 55.1 v   5.5      d rc?
1538                            22 47 27.83  +63 21 01.3 v   5.0      wat? dl  (Lara et al.(2001): J2247+633)
1539   NVGRC J224817.4+390415   22 48 17.41  +39 04 15.5 c   6.0      mg wat? w? irr core id amb
1540   NVGRC J224943.3+113330   22 49 43.34  +11 33 30.3 c  10.5      rc? with ?, irr, may be larger, fades
1541   NVGRC J225102.7+061931   22 51 02.79  +06 19 31.0 v   5.0      d
1542   NVGRC J225123.3+381250   22 51 23.36  +38 12 50.0 v   4.5      rc? ring? nat? int
1543   NVGRC J225123.6+160817   22 51 23.61  +16 08 17.4 v   5.5      d/t
1544   NVGRC J225309.6+084956   22 53 09.67  +08 49 56.1 c   4.0      cj nat? fishtail
1545                            22 53 20.99  +16 20 21.5 c  10.5      t  (Solovyov & Verkhodanov(2014): J225321.7+162014)
1546   NVGRC J225336.2-345529   22 53 36.22  -34 55 29.6 c   7.0      t
1547   NVGRC J225356.2-070638   22 53 56.20  -07 06 38.9 c   9.0      sz? w? cp??
1548                            22 55 29.53  +64 30 14.7 c   5.5      d t? core fit but not apparent  (Lara et al.(2001): J2255+645)
1549   NVGRC J225600.3+212725   22 56 00.36  +21 27 25.9 c   5.0      nat/wat 3 component
1550   NVGRC J225631.8+412954   22 56 31.80  +41 29 54.8 v   7.0      cp
1551   NVGRC J225933.6+082037   22 59 33.60  +08 20 37.3 v   7.0      sz? irr sz? cp?
1552   NVGRC J230022.1+092150   23 00 22.12  +09 21 50.1 c   5.0      wat? sz? sz?
1553   NVGRC J230028.8+313759   23 00 28.88  +31 37 59.4 v   5.0      d? points
1554   NVGRC J230034.1+505017   23 00 34.14  +50 50 17.9 c   5.0      t
1555   NVGRC J230057.5+282517   23 00 57.55  +28 25 17.4 v   4.5      cp?
1556   NVGRC J230157.7-020801   23 01 57.75  -02 08 01.6 v   7.5      cp d?
1557   NVGRC J230235.2+311805   23 02 35.26  +31 18 05.3 v   4.5      sz
1558   NVGRC J230302.9-184118   23 03 02.97  -18 41 18.9 c   5.5      rc sz?
1559   NVGRC J230317.7+014325   23 03 17.72  +01 43 25.9 v   4.5      rc? sz?
1560   NVGRC J230356.6-253223   23 03 56.60  -25 32 23.2 v   7.0      d? wat/nat? x? cp?
1561   NVGRC J230511.7+283428   23 05 11.71  +28 34 28.8 c   4.0      sz? rc?
1562   NVGRC J230642.1-282610   23 06 42.12  -28 26 10.4 c   5.5      d
1563                            23 08 01.71  +64 02 07.1 c   6.0      t  (Lara et al.(2001): J2307+640)
1564   NVGRC J230821.7-061322   23 08 21.71  -06 13 22.4 v   5.5      d? similar shapes
1565   NVGRC J230822.7+501901   23 08 22.75  +50 19 01.8 v   4.0      d (with cp west end?)
1566   NVGRC J230828.5+325152   23 08 28.51  +32 51 52.3 v   5.0      cp
1567   NVGRC J230848.9+532244   23 08 48.96  +53 22 44.5 v   6.5      mg cp? sz?
1568   NVGRC J230945.1-195705   23 09 45.19  -19 57 05.4 v   7.0      wat? w?
1569   NVGRC J231046.3-210828   23 10 46.36  -21 08 28.8 v   3.5      wat/nat? with cp? may be larger
1570   NVGRC J231136.1-285921   23 11 36.16  -28 59 21.8 v   6.0      d cp?
1571   NVGRC J231333.5+101905   23 13 33.52  +10 19 05.8 v   5.5      mg d? cp?
1572   NVGRC J231412.5+192324   23 14 12.54  +19 23 24.1 v   8.5      w? possible core J231411.88+192411.3
1573   NVGRC J231524.0-371701   23 15 24.06  -37 17 01.9 v   7.5      d? t? cp?
1574                            23 16 00.60  -28 23 52.7 c  10.0      t  (Solovyov & Verkhodanov(2014): J231600.3-282359)
1575   NVGRC J231622.4+224712   23 16 22.42  +22 47 12.0 c   8.5      d 5 components core id amb
1576   NVGRC J231627.2+205559   23 16 27.29  +20 55 59.6 v   4.5      d? points
1577   NVGRC J231628.5+205844   23 16 28.59  +20 58 44.3 v   5.0      mg d? points
1578   NVGRC J231631.2+210100   23 16 31.20  +21 01 00.0 v   3.5      d? points
1579   NVGRC J231757.0-011741   23 17 57.04  -01 17 41.7 c   5.5      t
1580   NVGRC J231956.4-272837   23 19 56.46  -27 28 37.7 v   6.5      wat?
1581   NVGRC J232002.6-151650   23 20 02.63  -15 16 50.4 v   4.0      cp point and elliptic
1582   NVGRC J232013.9-132104   23 20 13.93  -13 21 04.4 v   5.5      d
1583   NVGRC J232025.5+163213   23 20 25.55  +16 32 13.3 v   5.0      d cp? elliptic
1584   NVGRC J232042.2+081256   23 20 42.21  +08 12 56.3 c  14.0      wat/nat core id amb
1585   NVGRC J232320.4+203525   23 23 20.45  +20 35 25.9 c   6.0      wat
1586   NVGRC J232344.2+145753   23 23 44.27  +14 57 53.3 c   7.0      w? nat/wat? dd?
1587   NVGRC J232512.7-323653   23 25 12.74  -32 36 53.0 v   4.5      d?
1588   NVGRC J232710.6-004158   23 27 10.68  -00 41 58.4 c   4.5      t
1589   NVGRC J232715.4-050350   23 27 15.49  -05 03 50.8 v   6.5      d? cp? hymors?
1590   NVGRC J232823.3+214557   23 28 23.33  +21 45 57.6 c   5.5      rc? t? fades core
1591   NVGRC J232944.4+431636   23 29 44.42  +43 16 36.1 v   4.0      nat
1592   NVGRC J233205.7+235107   23 32 05.76  +23 51 07.9 c   5.5      nat
1593   NVGRC J233318.7-002703   23 33 18.70  -00 27 03.2 c   5.0      t
1594   NVGRC J233355.2-234340   23 33 55.24  -23 43 40.0 c  22.0      t
1595   NVGRC J233402.3-395149   23 34 02.37  -39 51 49.8 v   5.5      d
1596   NVGRC J233513.3+174134   23 35 13.32  +17 41 34.9 v   6.0      d
1597   NVGRC J233717.7+163245   23 37 17.70  +16 32 45.1 v   5.5      d? points
1598   NVGRC J233832.4+270136   23 38 32.42  +27 01 36.2 c  11.5      wat/nat nice, core id amb
1599   NVGRC J234000.6+270800   23 40 00.65  +27 08 00.7 c  17.0      wat? cp?
1600                            23 40 57.69  +62 10 38.4 v   5.0      sz d  (Lara et al.(2001): J2340+621)
1601   NVGRC J234058.3-283617   23 40 58.36  -28 36 17.3 c   5.0      d
1602   NVGRC J234137.0+082855   23 41 37.09  +08 28 55.8 v   8.0      d sz?
1603   NVGRC J234622.6+361728   23 46 22.63  +36 17 28.7 c   5.0      d  core fit, but not apparent
1604   NVGRC J234839.4+230218   23 48 39.49  +23 02 18.2 v   4.5      cp
1605   NVGRC J234847.5+160000   23 48 47.53  +16 00 00.3 v   4.5      d
1606   NVGRC J235305.3-172639   23 53 05.39  -17 26 39.8 v   4.0      d
1607   NVGRC J235346.6-400134   23 53 46.67  -40 01 34.2 c   9.5      wat t
1608   NVGRC J235433.9-013958   23 54 33.95  -01 39 58.6 v   4.0      t d
1609   NVGRC J235435.3+535408   23 54 35.38  +53 54 08.5 v   4.0      d? points
1610   NVGRC J235506.1+125250   23 55 06.11  +12 52 50.6 v   6.0      d t? sz? int configuration of six sources
1611   NVGRC J235525.2+262401   23 55 25.25  +26 24 01.7 v   5.5      d 4 components
1612                            23 57 27.74  +47 52 28.2 v  10.0      w? sz?  (Solovyov & Verkhodanov(2014): J235721.0+475238)
1613   NVGRC J235730.4+472624   23 57 30.42  +47 26 24.9 v   5.5      d
1614   NVGRC J235910.9+170613   23 59 10.94  +17 06 13.6 c  10.0      w? x? sz?
1615   NVGRC J235926.6-242530   23 59 26.62  -24 25 30.8 c   6.5      rc sz?
1616   NVGRC J235959.3+004200   23 59 59.35  +00 42 00.6 v   7.0      t
\end{verbatim}
